Towards Meta-Pruning via Optimal Transport

Structural pruning of neural networks conventionally relies on identifying and discarding less important neurons, a practice often resulting in significant accuracy loss that necessitates subsequent fine-tuning efforts. This paper introduces a novel approach named Intra-Fusion, challenging this prevailing pruning paradigm. Unlike existing methods that focus on designing meaningful neuron importance metrics, Intra-Fusion redefines the overlying pruning procedure. Through utilizing the concepts of model fusion and Optimal Transport, we leverage an agnostically given importance metric to arrive at a more effective sparse model representation. Notably, our approach achieves substantial accuracy recovery without the need for resource-intensive fine-tuning, making it an efficient and promising tool for neural network compression. Additionally, we explore how fusion can be added to the pruning process to significantly decrease the training time while maintaining competitive performance. We benchmark our results for various networks on commonly used datasets such as CIFAR-10, CIFAR-100, and ImageNet. More broadly, we hope that the proposed Intra-Fusion approach invigorates exploration into a fresh alternative to the predominant compression approaches. Our code is available here: https://github.com/alexandertheus/Intra-Fusion.

==> (inline-0) <==
\begin{tabular}{llll}
    \toprule
    Model & Training Data & Seed & Accuracy (\%) \\
    \midrule
    \multirow{8}{*}{VGG11-BN} & \multirow{4}{*}{1. data subset} & A & 85.74 \\[1mm]
    & & B & 85.54 \\[1mm]
    & & C & 85.80 \\[1mm]
    & & D & 85.33 \\[1mm]
    \cmidrule(r){2-4}
    & \multirow{4}{*}{2. data subset} & A & 84.50 \\[1mm]
    & & B & 85.32 \\[1mm]
    & & C & 84.99 \\[1mm]
    & & D & 86.09 \\[1mm]
    \midrule 
    \multirow{8}{*}{Resnet18} & \multirow{4}{*}{1. data subset} & A & 88.46 \\[1mm]
    & & B & 87.44 \\[1mm]
    & & C & 87.75 \\[1mm]
    & & D & 88.17 \\[1mm]
    \cmidrule(r){2-4}
    & \multirow{4}{*}{2. data subset} & A & 87.71 \\[1mm]
    & & B & 88.31 \\[1mm]
    & & C & 87.65 \\[1mm]
    & & D & 88.23 \\[1mm]
    \bottomrule
  \end{tabular}
\begin{tabular}{llll}
    \toprule
    Model & Training Data & Accuracy (\%) \\
    \midrule
    \multirow{8}{*}{VGG11-BN} & 1. data subset & 85.36 \\[1mm]
    & 2. data subset & 86.00 \\[1mm]
    & 3. data subset & 85.56 \\[1mm]
    & 4. data subset & 85.22 \\[1mm]
    & 5. data subset & 83.96 \\[1mm]
    & 6. data subset & 85.69 \\[1mm]
    \midrule 
    \multirow{8}{*}{Resnet18} & 1. data subset & 87.87 \\[1mm]
    & 2. data subset & 87.67 \\[1mm]
    & 3. data subset & 87.99 \\[1mm]
    & 4. data subset & 87.91 \\[1mm]
    & 5. data subset & 88.37 \\[1mm]
    & 6. data subset & 87.75 \\[1mm]
    \bottomrule
  \end{tabular}
\begin{tabular}{lll}
    \toprule
    Model & Seed & Accuracy (\%) \\
    \midrule
    \multirow{5}{*}{VGG11-BN} & A & 89.28 \\[1mm]
    & B & 89.47 \\[1mm]
    & C & 89.04 \\[1mm]
    & D & 89.21 \\[1mm]
    \midrule 
    \multirow{5}{*}{Resnet18} & A & 91.47 \\[1mm]
    & B & 92.08 \\[1mm]
    & C & 91.36 \\[1mm]
    & D & 91.64 \\[1mm]
    \bottomrule
  \end{tabular}
\begin{tabular}{llll}
    \toprule
    Neuron Sparsity & VGG11\_bn \#Parameters & Resnet18 \#Parameters & Weight Sparsity\\
    \midrule
    Original (0\%) & 9,753,674 & 11,164,352 & - \\[1mm]
    40\% & 3,505,301 & 4,003,668 & \raisebox{-0.8ex}{\~{ }}64\% \\[1mm]
    50\% & 2,441,770 & 2,792,800 & \raisebox{-0.8ex}{\~{ }}75\% \\[1mm]
    60\% & 1,551,390 & 1,772,832 & \raisebox{-0.8ex}{\~{ }}84\% \\[1mm]
    70\% & 871,988 & 994,402 & \raisebox{-0.8ex}{\~{ }}91\% \\[1mm]
    80\% & 388,770 & 442,308 & \raisebox{-0.8ex}{\~{ }}96\% \\[1mm]
    \bottomrule
  \end{tabular}
\begin{tabular}{lllllllllll}
\toprule
Group & Sparsity (\%) & $\ell_1$(\%) & IF ($\ell_1$)(\%) & $\delta$(\%) & Taylor(\%) & IF (Taylor)(\%) & $\delta$(\%) & LAMP(\%) & IF (LAMP)(\%) & $\delta$(\%) \\
\midrule
\multirow{7}{*}{Group 0} & 10 & 89.53 & 89.47 & -0.06 & 89.47 & 89.46 & -0.01 & 89.53 & 89.52 & -0.01\\[1mm] & 20 & 89.38 & 89.41 & +0.03 & 89.40 & 89.55 & +0.15 & 89.54 & 89.49 & -0.05\\[1mm] & 30 & 89.30 & 89.31 & +0.01 & 89.27 & 89.46 & +0.19 & 89.44 & 89.56 & +0.12\\[1mm] & 40 & 88.86 & 89.21 & +0.35 & 88.67 & \textbf{89.45} & \textcolor{darkgreen}{+0.78} & 89.14 & 89.50 & +0.36\\[1mm] & 50 & 87.91 & \textbf{89.07} & \textcolor{darkgreen}{+1.17} & 87.55 & \textbf{89.39} & \textcolor{darkgreen}{+1.84} & 88.85 & \textbf{89.46} & \textcolor{darkgreen}{+0.60}\\[1mm] & 60 & 87.42 & \textbf{89.36} & \textcolor{darkgreen}{+1.94} & 85.40 & \textbf{89.21} & \textcolor{darkgreen}{+3.81} & 88.88 & \textbf{89.41} & \textcolor{darkgreen}{+0.52}\\[1mm] & 70 & 86.78 & \textbf{89.29} & \textcolor{darkgreen}{+2.51} & 80.82 & \textbf{88.93} & \textcolor{darkgreen}{+8.11} & 88.43 & \textbf{89.25} & \textcolor{darkgreen}{+0.82}\\[1mm]
\midrule
\multirow{7}{*}{Group 1} & 10 & 89.31 & 89.52 & +0.21 & 89.45 & 89.53 & +0.08 & 89.22 & 89.44 & +0.22\\[1mm] & 20 & 88.99 & 89.47 & +0.47 & 89.16 & 89.46 & +0.30 & 88.81 & \textbf{89.41} & \textcolor{darkgreen}{+0.60}\\[1mm] & 30 & 88.74 & 89.15 & +0.42 & 88.76 & 89.24 & +0.48 & 87.25 & \textbf{89.28} & \textcolor{darkgreen}{+2.03}\\[1mm] & 40 & 87.68 & \textbf{88.84} & \textcolor{darkgreen}{+1.17} & 88.51 & 88.92 & +0.42 & 84.88 & \textbf{88.84} & \textcolor{darkgreen}{+3.97}\\[1mm] & 50 & 85.44 & \textbf{88.06} & \textcolor{darkgreen}{+2.62} & 87.49 & \textbf{88.23} & \textcolor{darkgreen}{+0.74} & 81.14 & \textbf{88.67} & \textcolor{darkgreen}{+7.53}\\[1mm] & 60 & 77.81 & \textbf{87.58} & \textcolor{darkgreen}{+9.77} & 83.55 & \textbf{87.53} & \textcolor{darkgreen}{+3.98} & 68.12 & \textbf{88.25} & \textcolor{darkgreen}{+20.13}\\[1mm] & 70 & 60.63 & \textbf{86.82} & \textcolor{darkgreen}{+26.19} & 68.88 & \textbf{86.60} & \textcolor{darkgreen}{+17.72} & 44.23 & \textbf{88.02} & \textcolor{darkgreen}{+43.79}\\[1mm]
\midrule
\multirow{7}{*}{Group 2} & 10 & 87.67 & \textbf{89.41} & \textcolor{darkgreen}{+1.74} & 89.44 & 89.37 & -0.07 & 88.82 & \textbf{89.50} & \textcolor{darkgreen}{+0.68}\\[1mm] & 20 & 85.17 & \textbf{88.92} & \textcolor{darkgreen}{+3.76} & 88.99 & 89.00 & +0.01 & 86.89 & \textbf{89.21} & \textcolor{darkgreen}{+2.32}\\[1mm] & 30 & 80.41 & \textbf{88.26} & \textcolor{darkgreen}{+7.85} & 87.34 & \textbf{88.46} & \textcolor{darkgreen}{+1.12} & 82.80 & \textbf{88.65} & \textcolor{darkgreen}{+5.84}\\[1mm] & 40 & 76.07 & \textbf{87.18} & \textcolor{darkgreen}{+11.12} & 84.61 & \textbf{87.36} & \textcolor{darkgreen}{+2.75} & 77.29 & \textbf{87.98} & \textcolor{darkgreen}{+10.69}\\[1mm] & 50 & 68.41 & \textbf{85.37} & \textcolor{darkgreen}{+16.96} & 78.94 & \textbf{85.11} & \textcolor{darkgreen}{+6.17} & 70.82 & \textbf{86.55} & \textcolor{darkgreen}{+15.73}\\[1mm] & 60 & 60.10 & \textbf{83.51} & \textcolor{darkgreen}{+23.42} & 74.10 & \textbf{83.70} & \textcolor{darkgreen}{+9.60} & 48.04 & \textbf{84.21} & \textcolor{darkgreen}{+36.16}\\[1mm] & 70 & 37.89 & \textbf{80.11} & \textcolor{darkgreen}{+42.23} & 65.62 & \textbf{80.86} & \textcolor{darkgreen}{+15.25} & 28.00 & \textbf{80.80} & \textcolor{darkgreen}{+52.81}\\[1mm]
\midrule
\multirow{7}{*}{Group 3} & 10 & 89.11 & 89.28 & +0.17 & 89.30 & 89.35 & +0.05 & 89.41 & 89.42 & +0.01\\[1mm] & 20 & 88.49 & 88.84 & +0.35 & 89.06 & 88.76 & -0.31 & 88.70 & \textbf{89.30} & \textcolor{darkgreen}{+0.60}\\[1mm] & 30 & 86.76 & \textbf{87.79} & \textcolor{darkgreen}{+1.03} & 88.50 & 88.06 & -0.44 & 87.79 & \textbf{88.99} & \textcolor{darkgreen}{+1.21}\\[1mm] & 40 & 85.56 & \textbf{87.45} & \textcolor{darkgreen}{+1.89} & 87.47 & 87.12 & -0.35 & 86.73 & \textbf{88.47} & \textcolor{darkgreen}{+1.74}\\[1mm] & 50 & 79.49 & \textbf{86.68} & \textcolor{darkgreen}{+7.19} & 85.52 & \textbf{86.06} & \textcolor{darkgreen}{+0.53} & 83.51 & \textbf{87.93} & \textcolor{darkgreen}{+4.41}\\[1mm] & 60 & 72.23 & \textbf{85.58} & \textcolor{darkgreen}{+13.35} & 82.58 & \textbf{86.15} & \textcolor{darkgreen}{+3.57} & 76.07 & \textbf{86.94} & \textcolor{darkgreen}{+10.87}\\[1mm] & 70 & 54.86 & \textbf{84.10} & \textcolor{darkgreen}{+29.24} & 71.07 & \textbf{85.10} & \textcolor{darkgreen}{+14.02} & 59.39 & \textbf{85.58} & \textcolor{darkgreen}{+26.19}\\[1mm]
\midrule
\multirow{7}{*}{Group 4} & 10 & 89.13 & 89.20 & +0.07 & 89.16 & 89.16 & +0.00 & 88.55 & \textbf{89.38} & \textcolor{darkgreen}{+0.83}\\[1mm] & 20 & 88.79 & 88.45 & -0.34 & \textbf{88.29} & 87.59 & \textcolor{lightred}{-0.70} & 84.29 & \textbf{88.40} & \textcolor{darkgreen}{+4.11}\\[1mm] & 30 & 87.06 & 86.64 & -0.43 & 86.31 & 86.74 & +0.43 & 82.46 & \textbf{88.04} & \textcolor{darkgreen}{+5.59}\\[1mm] & 40 & 82.33 & \textbf{85.04} & \textcolor{darkgreen}{+2.71} & 81.69 & \textbf{84.52} & \textcolor{darkgreen}{+2.84} & 80.17 & \textbf{87.10} & \textcolor{darkgreen}{+6.93}\\[1mm] & 50 & 65.26 & \textbf{80.29} & \textcolor{darkgreen}{+15.03} & 73.31 & \textbf{82.81} & \textcolor{darkgreen}{+9.50} & 74.15 & \textbf{83.98} & \textcolor{darkgreen}{+9.83}\\[1mm] & 60 & 51.82 & \textbf{80.24} & \textcolor{darkgreen}{+28.42} & 57.40 & \textbf{80.32} & \textcolor{darkgreen}{+22.92} & 68.52 & \textbf{82.74} & \textcolor{darkgreen}{+14.22}\\[1mm] & 70 & 47.16 & \textbf{79.02} & \textcolor{darkgreen}{+31.85} & 37.24 & \textbf{76.56} & \textcolor{darkgreen}{+39.32} & 46.77 & \textbf{77.39} & \textcolor{darkgreen}{+30.63}\\[1mm]
\midrule
\multirow{7}{*}{Group 5} & 10 & 89.17 & 88.85 & -0.32 & 89.27 & 89.00 & -0.27 & 87.97 & \textbf{89.25} & \textcolor{darkgreen}{+1.28}\\[1mm] & 20 & 87.76 & 87.65 & -0.11 & 87.86 & 88.03 & +0.18 & 85.45 & \textbf{88.59} & \textcolor{darkgreen}{+3.13}\\[1mm] & 30 & 85.67 & \textbf{86.56} & \textcolor{darkgreen}{+0.89} & 86.48 & \textbf{87.58} & \textcolor{darkgreen}{+1.10} & 84.58 & \textbf{88.18} & \textcolor{darkgreen}{+3.60}\\[1mm] & 40 & 83.49 & \textbf{84.92} & \textcolor{darkgreen}{+1.42} & 83.72 & \textbf{86.05} & \textcolor{darkgreen}{+2.32} & 82.52 & \textbf{85.87} & \textcolor{darkgreen}{+3.35}\\[1mm] & 50 & \textbf{79.45} & 78.75 & \textcolor{lightred}{-0.70} & \textbf{81.26} & 80.57 & \textcolor{lightred}{-0.69} & 76.41 & \textbf{82.30} & \textcolor{darkgreen}{+5.88}\\[1mm] & 60 & 74.63 & \textbf{75.26} & \textcolor{darkgreen}{+0.62} & 72.66 & \textbf{77.44} & \textcolor{darkgreen}{+4.79} & 67.12 & \textbf{78.68} & \textcolor{darkgreen}{+11.56}\\[1mm] & 70 & 62.81 & \textbf{67.15} & \textcolor{darkgreen}{+4.34} & 59.04 & \textbf{68.87} & \textcolor{darkgreen}{+9.83} & 49.90 & \textbf{69.93} & \textcolor{darkgreen}{+20.03}\\[1mm]\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
Group & Sparsity (\%) & $\ell_1$(\%) & IF ($\ell_1$)(\%) & $\delta$(\%) & Taylor(\%) & IF (Taylor)(\%) & $\delta$(\%) & LAMP(\%) & IF (LAMP)(\%) & $\delta$(\%) \\
\midrule
\multirow{7}{*}{Group 6} & 10 & 88.59 & 88.76 & +0.17 & 88.88 & 88.39 & -0.49 & 87.38 & \textbf{89.00} & \textcolor{darkgreen}{+1.62}\\[1mm] & 20 & 87.05 & \textbf{87.78} & \textcolor{darkgreen}{+0.73} & 87.32 & 87.69 & +0.37 & 83.39 & \textbf{88.26} & \textcolor{darkgreen}{+4.88}\\[1mm] & 30 & 83.59 & \textbf{86.56} & \textcolor{darkgreen}{+2.97} & 80.06 & \textbf{84.90} & \textcolor{darkgreen}{+4.84} & 79.21 & \textbf{86.42} & \textcolor{darkgreen}{+7.21}\\[1mm] & 40 & 78.80 & \textbf{82.72} & \textcolor{darkgreen}{+3.93} & 57.45 & \textbf{82.03} & \textcolor{darkgreen}{+24.58} & 59.87 & \textbf{84.33} & \textcolor{darkgreen}{+24.46}\\[1mm] & 50 & 59.99 & \textbf{71.37} & \textcolor{darkgreen}{+11.38} & 48.39 & \textbf{70.92} & \textcolor{darkgreen}{+22.53} & 40.62 & \textbf{76.15} & \textcolor{darkgreen}{+35.52}\\[1mm] & 60 & 35.62 & \textbf{64.56} & \textcolor{darkgreen}{+28.94} & 32.46 & \textbf{66.00} & \textcolor{darkgreen}{+33.54} & 28.70 & \textbf{66.78} & \textcolor{darkgreen}{+38.08}\\[1mm] & 70 & 16.66 & \textbf{51.69} & \textcolor{darkgreen}{+35.03} & 21.35 & \textbf{51.91} & \textcolor{darkgreen}{+30.56} & 20.41 & \textbf{49.87} & \textcolor{darkgreen}{+29.46}\\[1mm]
\midrule
\multirow{7}{*}{Group 7} & 10 & \textbf{89.10} & 88.00 & \textcolor{lightred}{-1.10} & \textbf{89.41} & 86.48 & \textcolor{lightred}{-2.93} & 84.84 & \textbf{88.83} & \textcolor{darkgreen}{+3.99}\\[1mm] & 20 & \textbf{88.71} & 86.51 & \textcolor{lightred}{-2.20} & \textbf{89.17} & 84.48 & \textcolor{lightred}{-4.69} & 57.63 & \textbf{84.20} & \textcolor{darkgreen}{+26.56}\\[1mm] & 30 & \textbf{88.22} & 79.10 & \textcolor{lightred}{-9.12} & \textbf{88.19} & 78.35 & \textcolor{lightred}{-9.84} & 50.06 & \textbf{83.44} & \textcolor{darkgreen}{+33.38}\\[1mm] & 40 & \textbf{87.19} & 68.28 & \textcolor{lightred}{-18.92} & \textbf{87.23} & 70.19 & \textcolor{lightred}{-17.04} & 41.91 & \textbf{80.88} & \textcolor{darkgreen}{+38.97}\\[1mm] & 50 & \textbf{84.23} & 63.05 & \textcolor{lightred}{-21.17} & \textbf{83.84} & 47.18 & \textcolor{lightred}{-36.66} & 34.23 & \textbf{75.74} & \textcolor{darkgreen}{+41.52}\\[1mm] & 60 & \textbf{65.06} & 57.42 & \textcolor{lightred}{-7.64} & \textbf{75.65} & 47.05 & \textcolor{lightred}{-28.60} & 28.81 & \textbf{69.65} & \textcolor{darkgreen}{+40.84}\\[1mm] & 70 & 48.07 & \textbf{49.67} & \textcolor{darkgreen}{+1.60} & \textbf{48.08} & 41.42 & \textcolor{lightred}{-6.67} & 23.30 & \textbf{60.77} & \textcolor{darkgreen}{+37.47}\\[1mm]\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
Group & Sparsity (\%) & $\ell_1$(\%) & IF ($\ell_1$)(\%) & $\delta$(\%) & Taylor(\%) & IF (Taylor)(\%) & $\delta$(\%) & LAMP(\%) & IF (LAMP)(\%) & $\delta$(\%) \\
\midrule
\multirow{7}{*}{Group 0} & 10 & 94.89 & 94.91 & +0.02 & 94.88 & 94.84 & -0.04 & 94.71 & 94.70 & -0.01\\[1mm] & 20 & 94.81 & 94.82 & +0.01 & 94.81 & 94.78 & -0.03 & 94.46 & 94.64 & +0.17\\[1mm] & 30 & 94.75 & 94.79 & +0.04 & 94.77 & 94.66 & -0.11 & 94.23 & 94.55 & +0.32\\[1mm] & 40 & 94.50 & 94.68 & +0.18 & 94.59 & 94.49 & -0.10 & 93.56 & \textbf{94.56} & \textcolor{darkgreen}{+1.00}\\[1mm] & 50 & 94.35 & 94.56 & +0.21 & 94.22 & 94.43 & +0.21 & 92.83 & \textbf{94.51} & \textcolor{darkgreen}{+1.68}\\[1mm] & 60 & 93.81 & \textbf{94.39} & \textcolor{darkgreen}{+0.58} & 92.37 & \textbf{94.10} & \textcolor{darkgreen}{+1.73} & 89.54 & \textbf{94.16} & \textcolor{darkgreen}{+4.62}\\[1mm] & 70 & 92.90 & \textbf{93.98} & \textcolor{darkgreen}{+1.08} & 87.81 & \textbf{93.82} & \textcolor{darkgreen}{+6.01} & 74.56 & \textbf{93.82} & \textcolor{darkgreen}{+19.26}\\[1mm]
\midrule
\multirow{7}{*}{Group 1} & 10 & 94.86 & 94.93 & +0.07 & 94.90 & 94.85 & -0.05 & 94.81 & 94.76 & -0.05\\[1mm] & 20 & 94.88 & 94.88 & +0.00 & 94.88 & 94.87 & -0.01 & 94.80 & 94.80 & +0.00\\[1mm] & 30 & 94.86 & 94.89 & +0.04 & 94.72 & 94.88 & +0.16 & 94.70 & 94.83 & +0.13\\[1mm] & 40 & 94.84 & 94.82 & -0.02 & 94.65 & 94.89 & +0.24 & 94.64 & 94.74 & +0.09\\[1mm] & 50 & 94.72 & 94.86 & +0.14 & 94.36 & 94.86 & +0.49 & 94.38 & 94.78 & +0.40\\[1mm] & 60 & 94.61 & 94.85 & +0.24 & 94.18 & \textbf{94.80} & \textcolor{darkgreen}{+0.62} & 94.05 & \textbf{94.70} & \textcolor{darkgreen}{+0.65}\\[1mm] & 70 & 94.09 & \textbf{94.83} & \textcolor{darkgreen}{+0.74} & 93.13 & \textbf{94.62} & \textcolor{darkgreen}{+1.49} & 91.54 & \textbf{94.65} & \textcolor{darkgreen}{+3.11}\\[1mm]
\midrule
\multirow{7}{*}{Group 2} & 10 & 94.87 & 94.91 & +0.04 & 94.86 & 94.85 & -0.01 & 94.71 & 94.84 & +0.13\\[1mm] & 20 & 94.75 & 94.87 & +0.12 & 94.87 & 94.75 & -0.12 & 94.67 & 94.79 & +0.11\\[1mm] & 30 & 94.58 & 94.86 & +0.28 & 94.72 & 94.75 & +0.03 & 94.49 & 94.73 & +0.25\\[1mm] & 40 & 94.34 & 94.82 & +0.48 & 94.48 & 94.74 & +0.26 & 94.19 & \textbf{94.70} & \textcolor{darkgreen}{+0.51}\\[1mm] & 50 & 94.10 & \textbf{94.76} & \textcolor{darkgreen}{+0.66} & 94.06 & \textbf{94.59} & \textcolor{darkgreen}{+0.53} & 93.77 & \textbf{94.57} & \textcolor{darkgreen}{+0.80}\\[1mm] & 60 & 93.50 & \textbf{94.61} & \textcolor{darkgreen}{+1.11} & 93.67 & \textbf{94.30} & \textcolor{darkgreen}{+0.63} & 93.35 & \textbf{94.59} & \textcolor{darkgreen}{+1.24}\\[1mm] & 70 & 92.41 & \textbf{94.41} & \textcolor{darkgreen}{+2.00} & 92.90 & \textbf{94.07} & \textcolor{darkgreen}{+1.17} & 92.64 & \textbf{94.33} & \textcolor{darkgreen}{+1.69}\\[1mm]
\midrule
\multirow{7}{*}{Group 3} & 10 & 94.25 & 94.56 & +0.31 & 94.20 & 94.52 & +0.32 & 93.96 & 94.46 & +0.49\\[1mm] & 20 & 93.22 & \textbf{94.09} & \textcolor{darkgreen}{+0.87} & 92.95 & \textbf{93.93} & \textcolor{darkgreen}{+0.98} & 93.17 & \textbf{93.99} & \textcolor{darkgreen}{+0.82}\\[1mm] & 30 & 91.33 & \textbf{93.59} & \textcolor{darkgreen}{+2.26} & 91.93 & \textbf{93.43} & \textcolor{darkgreen}{+1.50} & 91.85 & \textbf{93.44} & \textcolor{darkgreen}{+1.59}\\[1mm] & 40 & 87.75 & \textbf{92.46} & \textcolor{darkgreen}{+4.71} & 89.17 & \textbf{92.58} & \textcolor{darkgreen}{+3.41} & 90.06 & \textbf{92.61} & \textcolor{darkgreen}{+2.56}\\[1mm] & 50 & 81.91 & \textbf{91.25} & \textcolor{darkgreen}{+9.34} & 83.69 & \textbf{91.67} & \textcolor{darkgreen}{+7.98} & 85.43 & \textbf{90.45} & \textcolor{darkgreen}{+5.01}\\[1mm] & 60 & 75.73 & \textbf{88.32} & \textcolor{darkgreen}{+12.59} & 76.30 & \textbf{88.42} & \textcolor{darkgreen}{+12.12} & 80.52 & \textbf{88.75} & \textcolor{darkgreen}{+8.23}\\[1mm] & 70 & 58.93 & \textbf{80.70} & \textcolor{darkgreen}{+21.77} & 57.86 & \textbf{79.97} & \textcolor{darkgreen}{+22.11} & 62.23 & \textbf{80.91} & \textcolor{darkgreen}{+18.68}\\[1mm]
\midrule
\multirow{7}{*}{Group 4} & 10 & 94.85 & 94.88 & +0.03 & \textbf{94.78} & 10.10 & \textcolor{lightred}{-84.68} & 94.60 & 94.65 & +0.05\\[1mm] & 20 & 94.69 & 94.75 & +0.06 & \textbf{94.44} & 10.10 & \textcolor{lightred}{-84.35} & 94.27 & 94.49 & +0.22\\[1mm] & 30 & 94.43 & 94.54 & +0.10 & \textbf{94.17} & 10.10 & \textcolor{lightred}{-84.07} & 93.90 & 94.39 & +0.49\\[1mm] & 40 & 94.18 & 94.30 & +0.12 & \textbf{93.91} & 10.10 & \textcolor{lightred}{-83.81} & 93.43 & \textbf{94.13} & \textcolor{darkgreen}{+0.69}\\[1mm] & 50 & 93.71 & 94.02 & +0.31 & \textbf{93.57} & 10.10 & \textcolor{lightred}{-83.48} & 92.87 & \textbf{93.92} & \textcolor{darkgreen}{+1.05}\\[1mm] & 60 & 93.11 & \textbf{93.76} & \textcolor{darkgreen}{+0.65} & \textbf{92.67} & 10.10 & \textcolor{lightred}{-82.58} & 92.38 & \textbf{93.38} & \textcolor{darkgreen}{+1.00}\\[1mm] & 70 & 91.96 & \textbf{92.70} & \textcolor{darkgreen}{+0.74} & \textbf{91.81} & 10.10 & \textcolor{lightred}{-81.71} & 91.65 & \textbf{92.62} & \textcolor{darkgreen}{+0.97}\\[1mm]
\midrule
\multirow{7}{*}{Group 5} & 10 & 94.73 & 94.84 & +0.11 & 94.52 & 94.77 & +0.25 & 94.38 & 94.64 & +0.26\\[1mm] & 20 & 94.37 & 94.67 & +0.31 & 94.04 & \textbf{94.63} & \textcolor{darkgreen}{+0.59} & 93.95 & \textbf{94.59} & \textcolor{darkgreen}{+0.64}\\[1mm] & 30 & 93.84 & \textbf{94.58} & \textcolor{darkgreen}{+0.74} & 93.68 & \textbf{94.50} & \textcolor{darkgreen}{+0.82} & 93.61 & \textbf{94.33} & \textcolor{darkgreen}{+0.72}\\[1mm] & 40 & 93.03 & \textbf{94.40} & \textcolor{darkgreen}{+1.37} & 92.98 & \textbf{94.30} & \textcolor{darkgreen}{+1.33} & 92.77 & \textbf{94.09} & \textcolor{darkgreen}{+1.33}\\[1mm] & 50 & 91.21 & \textbf{93.66} & \textcolor{darkgreen}{+2.45} & 91.24 & \textbf{93.62} & \textcolor{darkgreen}{+2.38} & 91.40 & \textbf{93.40} & \textcolor{darkgreen}{+2.00}\\[1mm] & 60 & 88.30 & \textbf{93.10} & \textcolor{darkgreen}{+4.80} & 88.93 & \textbf{93.14} & \textcolor{darkgreen}{+4.20} & 89.34 & \textbf{92.85} & \textcolor{darkgreen}{+3.51}\\[1mm] & 70 & 82.40 & \textbf{91.05} & \textcolor{darkgreen}{+8.65} & 84.31 & \textbf{91.23} & \textcolor{darkgreen}{+6.92} & 85.76 & \textbf{91.05} & \textcolor{darkgreen}{+5.29}\\[1mm]\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
Group & Sparsity (\%) & $\ell_1$(\%) & IF ($\ell_1$)(\%) & $\delta$(\%) & Taylor(\%) & IF (Taylor)(\%) & $\delta$(\%) & LAMP(\%) & IF (LAMP)(\%) & $\delta$(\%) \\
\midrule
\multirow{7}{*}{Group 6} & 10 & 93.46 & \textbf{94.58} & \textcolor{darkgreen}{+1.12} & 94.20 & 94.60 & +0.41 & 93.80 & \textbf{94.54} & \textcolor{darkgreen}{+0.74}\\[1mm] & 20 & 89.98 & \textbf{94.20} & \textcolor{darkgreen}{+4.22} & 92.44 & \textbf{94.42} & \textcolor{darkgreen}{+1.98} & 91.17 & \textbf{94.04} & \textcolor{darkgreen}{+2.87}\\[1mm] & 30 & 85.69 & \textbf{93.47} & \textcolor{darkgreen}{+7.78} & 90.64 & \textbf{93.70} & \textcolor{darkgreen}{+3.06} & 87.71 & \textbf{93.69} & \textcolor{darkgreen}{+5.98}\\[1mm] & 40 & 78.73 & \textbf{92.27} & \textcolor{darkgreen}{+13.54} & 85.92 & \textbf{93.60} & \textcolor{darkgreen}{+7.68} & 78.96 & \textbf{92.48} & \textcolor{darkgreen}{+13.52}\\[1mm] & 50 & 67.09 & \textbf{86.44} & \textcolor{darkgreen}{+19.35} & 79.16 & \textbf{90.85} & \textcolor{darkgreen}{+11.69} & 61.25 & \textbf{85.41} & \textcolor{darkgreen}{+24.16}\\[1mm] & 60 & 50.30 & \textbf{83.08} & \textcolor{darkgreen}{+32.78} & 70.92 & \textbf{87.90} & \textcolor{darkgreen}{+16.98} & 38.66 & \textbf{83.69} & \textcolor{darkgreen}{+45.03}\\[1mm] & 70 & 29.14 & \textbf{64.10} & \textcolor{darkgreen}{+34.96} & 49.26 & \textbf{61.44} & \textcolor{darkgreen}{+12.18} & 23.06 & \textbf{61.76} & \textcolor{darkgreen}{+38.70}\\[1mm]
\midrule
\multirow{7}{*}{Group 7} & 10 & 94.89 & 94.92 & +0.02 & \textbf{94.89} & 10.10 & \textcolor{lightred}{-84.79} & 94.70 & 94.78 & +0.08\\[1mm] & 20 & 94.74 & 94.88 & +0.15 & \textbf{94.73} & 10.10 & \textcolor{lightred}{-84.63} & 94.33 & 94.64 & +0.31\\[1mm] & 30 & 94.71 & 94.71 & -0.00 & \textbf{94.75} & 10.10 & \textcolor{lightred}{-84.65} & 93.87 & \textbf{94.50} & \textcolor{darkgreen}{+0.62}\\[1mm] & 40 & 94.57 & 94.59 & +0.02 & \textbf{94.54} & 10.10 & \textcolor{lightred}{-84.44} & 93.42 & \textbf{94.55} & \textcolor{darkgreen}{+1.13}\\[1mm] & 50 & 94.37 & 94.32 & -0.05 & \textbf{94.33} & 10.10 & \textcolor{lightred}{-84.24} & 93.10 & \textbf{94.29} & \textcolor{darkgreen}{+1.19}\\[1mm] & 60 & 94.02 & 94.10 & +0.07 & \textbf{94.11} & 10.10 & \textcolor{lightred}{-84.01} & 92.10 & \textbf{94.32} & \textcolor{darkgreen}{+2.23}\\[1mm] & 70 & 93.25 & \textbf{93.77} & \textcolor{darkgreen}{+0.52} & \textbf{93.23} & 10.10 & \textcolor{lightred}{-83.13} & 90.27 & \textbf{93.77} & \textcolor{darkgreen}{+3.50}\\[1mm]
\midrule
\multirow{7}{*}{Group 8} & 10 & 94.80 & 94.87 & +0.07 & 94.71 & 94.71 & +0.00 & 94.21 & \textbf{94.74} & \textcolor{darkgreen}{+0.53}\\[1mm] & 20 & 94.48 & 94.76 & +0.28 & 94.47 & 94.64 & +0.17 & 93.44 & \textbf{94.49} & \textcolor{darkgreen}{+1.04}\\[1mm] & 30 & 93.97 & \textbf{94.59} & \textcolor{darkgreen}{+0.62} & 94.28 & 94.45 & +0.17 & 90.71 & \textbf{93.82} & \textcolor{darkgreen}{+3.11}\\[1mm] & 40 & 93.02 & \textbf{93.74} & \textcolor{darkgreen}{+0.72} & 93.32 & \textbf{93.95} & \textcolor{darkgreen}{+0.62} & 87.82 & \textbf{93.04} & \textcolor{darkgreen}{+5.23}\\[1mm] & 50 & 91.03 & 91.42 & +0.39 & 91.47 & \textbf{92.28} & \textcolor{darkgreen}{+0.81} & 82.35 & \textbf{88.71} & \textcolor{darkgreen}{+6.36}\\[1mm] & 60 & 86.78 & \textbf{88.72} & \textcolor{darkgreen}{+1.93} & 86.46 & \textbf{91.16} & \textcolor{darkgreen}{+4.70} & 69.53 & \textbf{86.15} & \textcolor{darkgreen}{+16.62}\\[1mm] & 70 & 77.14 & \textbf{79.06} & \textcolor{darkgreen}{+1.91} & 75.05 & \textbf{86.84} & \textcolor{darkgreen}{+11.79} & 49.80 & \textbf{70.09} & \textcolor{darkgreen}{+20.29}\\[1mm]
\midrule
\multirow{7}{*}{Group 9} & 10 & 94.26 & 94.38 & +0.11 & 94.56 & 94.35 & -0.21 & 93.03 & \textbf{93.89} & \textcolor{darkgreen}{+0.86}\\[1mm] & 20 & 91.28 & \textbf{93.40} & \textcolor{darkgreen}{+2.13} & 94.04 & 93.87 & -0.17 & 84.66 & \textbf{92.62} & \textcolor{darkgreen}{+7.97}\\[1mm] & 30 & 82.56 & \textbf{91.57} & \textcolor{darkgreen}{+9.01} & 91.48 & \textbf{92.61} & \textcolor{darkgreen}{+1.14} & 57.60 & \textbf{86.02} & \textcolor{darkgreen}{+28.42}\\[1mm] & 40 & 70.47 & \textbf{87.74} & \textcolor{darkgreen}{+17.27} & 85.47 & \textbf{93.21} & \textcolor{darkgreen}{+7.73} & 42.69 & \textbf{81.29} & \textcolor{darkgreen}{+38.61}\\[1mm] & 50 & 57.92 & \textbf{71.75} & \textcolor{darkgreen}{+13.84} & 79.20 & \textbf{89.01} & \textcolor{darkgreen}{+9.81} & 16.63 & \textbf{74.11} & \textcolor{darkgreen}{+57.49}\\[1mm] & 60 & 40.01 & \textbf{64.03} & \textcolor{darkgreen}{+24.02} & 65.89 & \textbf{79.90} & \textcolor{darkgreen}{+14.00} & 12.52 & \textbf{41.70} & \textcolor{darkgreen}{+29.18}\\[1mm] & 70 & 23.41 & \textbf{45.47} & \textcolor{darkgreen}{+22.05} & 40.43 & \textbf{69.15} & \textcolor{darkgreen}{+28.72} & 10.21 & \textbf{17.16} & \textcolor{darkgreen}{+6.96}\\[1mm]
\midrule
\multirow{7}{*}{Group 10} & 10 & 94.91 & 94.84 & -0.07 & 94.88 & 94.80 & -0.08 & 94.45 & 94.73 & +0.28\\[1mm] & 20 & 94.89 & 94.66 & -0.23 & 94.82 & 94.37 & -0.45 & 93.91 & \textbf{94.47} & \textcolor{darkgreen}{+0.55}\\[1mm] & 30 & 94.83 & 94.42 & -0.41 & \textbf{94.87} & 94.22 & \textcolor{lightred}{-0.64} & 93.23 & \textbf{94.45} & \textcolor{darkgreen}{+1.22}\\[1mm] & 40 & 94.59 & 94.21 & -0.37 & \textbf{94.85} & 93.89 & \textcolor{lightred}{-0.96} & 93.13 & \textbf{94.46} & \textcolor{darkgreen}{+1.33}\\[1mm] & 50 & \textbf{94.33} & 93.51 & \textcolor{lightred}{-0.82} & \textbf{94.73} & 93.58 & \textcolor{lightred}{-1.15} & 90.27 & \textbf{93.62} & \textcolor{darkgreen}{+3.35}\\[1mm] & 60 & \textbf{93.61} & 92.69 & \textcolor{lightred}{-0.92} & \textbf{94.22} & 93.09 & \textcolor{lightred}{-1.14} & 89.17 & \textbf{92.41} & \textcolor{darkgreen}{+3.23}\\[1mm] & 70 & 91.41 & 91.70 & +0.29 & \textbf{92.28} & 90.70 & \textcolor{lightred}{-1.57} & 86.45 & \textbf{89.01} & \textcolor{darkgreen}{+2.56}\\[1mm]\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
Group & Sparsity (\%) & $\ell_1$(\%) & IF ($\ell_1$)(\%) & $\delta$(\%) & Taylor(\%) & IF (Taylor)(\%) & $\delta$(\%) & LAMP(\%) & IF (LAMP)(\%) & $\delta$(\%) \\
\midrule
\multirow{7}{*}{Group 0} & 10 & 66.96 & \textbf{67.51} & \textcolor{darkgreen}{+0.55} & 65.53 & \textbf{66.16} & \textcolor{darkgreen}{+0.63} & 65.39 & 65.80 & +0.42\\[1mm] & 20 & 65.75 & \textbf{67.02} & \textcolor{darkgreen}{+1.27} & 63.23 & \textbf{65.92} & \textcolor{darkgreen}{+2.69} & 64.53 & \textbf{65.41} & \textcolor{darkgreen}{+0.88}\\[1mm] & 30 & 63.94 & \textbf{66.46} & \textcolor{darkgreen}{+2.51} & 61.14 & \textbf{64.96} & \textcolor{darkgreen}{+3.83} & 62.87 & \textbf{64.91} & \textcolor{darkgreen}{+2.05}\\[1mm] & 40 & 62.12 & \textbf{65.77} & \textcolor{darkgreen}{+3.65} & 57.75 & \textbf{64.48} & \textcolor{darkgreen}{+6.72} & 60.84 & \textbf{63.58} & \textcolor{darkgreen}{+2.74}\\[1mm] & 50 & 59.88 & \textbf{65.09} & \textcolor{darkgreen}{+5.21} & 52.46 & \textbf{64.02} & \textcolor{darkgreen}{+11.56} & 56.55 & \textbf{63.03} & \textcolor{darkgreen}{+6.49}\\[1mm] & 60 & 54.46 & \textbf{62.93} & \textcolor{darkgreen}{+8.47} & 46.61 & \textbf{61.76} & \textcolor{darkgreen}{+15.15} & 51.60 & \textbf{60.62} & \textcolor{darkgreen}{+9.02}\\[1mm] & 70 & 46.92 & \textbf{60.07} & \textcolor{darkgreen}{+13.14} & 38.54 & \textbf{59.21} & \textcolor{darkgreen}{+20.67} & 44.77 & \textbf{57.42} & \textcolor{darkgreen}{+12.65}\\[1mm]
\midrule
\multirow{7}{*}{Group 1} & 10 & 66.42 & \textbf{67.03} & \textcolor{darkgreen}{+0.61} & 64.83 & \textbf{65.99} & \textcolor{darkgreen}{+1.16} & 65.35 & 65.70 & +0.36\\[1mm] & 20 & 63.43 & \textbf{66.70} & \textcolor{darkgreen}{+3.27} & 61.88 & \textbf{65.38} & \textcolor{darkgreen}{+3.50} & 63.42 & \textbf{65.06} & \textcolor{darkgreen}{+1.64}\\[1mm] & 30 & 57.36 & \textbf{65.51} & \textcolor{darkgreen}{+8.15} & 57.79 & \textbf{64.20} & \textcolor{darkgreen}{+6.41} & 61.70 & \textbf{64.03} & \textcolor{darkgreen}{+2.33}\\[1mm] & 40 & 47.87 & \textbf{63.87} & \textcolor{darkgreen}{+16.00} & 52.58 & \textbf{62.78} & \textcolor{darkgreen}{+10.20} & 58.02 & \textbf{62.48} & \textcolor{darkgreen}{+4.46}\\[1mm] & 50 & 37.97 & \textbf{62.39} & \textcolor{darkgreen}{+24.42} & 44.30 & \textbf{60.96} & \textcolor{darkgreen}{+16.65} & 51.99 & \textbf{60.85} & \textcolor{darkgreen}{+8.86}\\[1mm] & 60 & 26.97 & \textbf{59.38} & \textcolor{darkgreen}{+32.42} & 36.47 & \textbf{56.50} & \textcolor{darkgreen}{+20.03} & 40.54 & \textbf{57.46} & \textcolor{darkgreen}{+16.92}\\[1mm] & 70 & 17.01 & \textbf{52.65} & \textcolor{darkgreen}{+35.64} & 26.15 & \textbf{51.09} & \textcolor{darkgreen}{+24.94} & 25.02 & \textbf{51.84} & \textcolor{darkgreen}{+26.82}\\[1mm]
\midrule
\multirow{7}{*}{Group 2} & 10 & 65.92 & \textbf{67.24} & \textcolor{darkgreen}{+1.32} & 64.88 & \textbf{66.01} & \textcolor{darkgreen}{+1.13} & 65.00 & \textbf{66.04} & \textcolor{darkgreen}{+1.04}\\[1mm] & 20 & 62.49 & \textbf{66.74} & \textcolor{darkgreen}{+4.25} & 62.10 & \textbf{65.22} & \textcolor{darkgreen}{+3.12} & 63.53 & \textbf{65.18} & \textcolor{darkgreen}{+1.65}\\[1mm] & 30 & 56.68 & \textbf{65.60} & \textcolor{darkgreen}{+8.92} & 58.82 & \textbf{64.56} & \textcolor{darkgreen}{+5.74} & 59.71 & \textbf{64.40} & \textcolor{darkgreen}{+4.69}\\[1mm] & 40 & 50.29 & \textbf{64.14} & \textcolor{darkgreen}{+13.85} & 54.55 & \textbf{63.03} & \textcolor{darkgreen}{+8.48} & 54.10 & \textbf{63.25} & \textcolor{darkgreen}{+9.15}\\[1mm] & 50 & 40.53 & \textbf{62.68} & \textcolor{darkgreen}{+22.15} & 47.24 & \textbf{60.31} & \textcolor{darkgreen}{+13.07} & 46.82 & \textbf{60.58} & \textcolor{darkgreen}{+13.77}\\[1mm] & 60 & 24.31 & \textbf{60.10} & \textcolor{darkgreen}{+35.79} & 36.85 & \textbf{58.17} & \textcolor{darkgreen}{+21.32} & 32.31 & \textbf{58.51} & \textcolor{darkgreen}{+26.21}\\[1mm] & 70 & 13.53 & \textbf{54.58} & \textcolor{darkgreen}{+41.05} & 19.68 & \textbf{53.26} & \textcolor{darkgreen}{+33.58} & 17.20 & \textbf{53.84} & \textcolor{darkgreen}{+36.64}\\[1mm]
\midrule
\multirow{7}{*}{Group 3} & 10 & 66.35 & \textbf{67.55} & \textcolor{darkgreen}{+1.21} & 65.09 & \textbf{66.13} & \textcolor{darkgreen}{+1.04} & 65.35 & \textbf{66.20} & \textcolor{darkgreen}{+0.85}\\[1mm] & 20 & 62.89 & \textbf{67.00} & \textcolor{darkgreen}{+4.11} & 62.39 & \textbf{65.48} & \textcolor{darkgreen}{+3.09} & 63.42 & \textbf{65.64} & \textcolor{darkgreen}{+2.23}\\[1mm] & 30 & 58.79 & \textbf{66.04} & \textcolor{darkgreen}{+7.25} & 59.89 & \textbf{65.07} & \textcolor{darkgreen}{+5.18} & 61.16 & \textbf{64.93} & \textcolor{darkgreen}{+3.77}\\[1mm] & 40 & 50.44 & \textbf{65.07} & \textcolor{darkgreen}{+14.64} & 54.36 & \textbf{64.17} & \textcolor{darkgreen}{+9.81} & 57.01 & \textbf{63.49} & \textcolor{darkgreen}{+6.48}\\[1mm] & 50 & 41.80 & \textbf{62.12} & \textcolor{darkgreen}{+20.32} & 47.59 & \textbf{60.57} & \textcolor{darkgreen}{+12.98} & 48.83 & \textbf{60.54} & \textcolor{darkgreen}{+11.71}\\[1mm] & 60 & 31.21 & \textbf{60.42} & \textcolor{darkgreen}{+29.21} & 35.29 & \textbf{58.70} & \textcolor{darkgreen}{+23.41} & 37.66 & \textbf{58.19} & \textcolor{darkgreen}{+20.53}\\[1mm] & 70 & 20.74 & \textbf{53.43} & \textcolor{darkgreen}{+32.69} & 22.84 & \textbf{52.06} & \textcolor{darkgreen}{+29.21} & 20.98 & \textbf{52.04} & \textcolor{darkgreen}{+31.05}\\[1mm]
\midrule
\multirow{7}{*}{Group 4} & 10 & 65.00 & \textbf{67.17} & \textcolor{darkgreen}{+2.17} & 63.35 & \textbf{65.76} & \textcolor{darkgreen}{+2.41} & 63.93 & \textbf{65.85} & \textcolor{darkgreen}{+1.92}\\[1mm] & 20 & 58.71 & \textbf{66.12} & \textcolor{darkgreen}{+7.41} & 59.33 & \textbf{64.94} & \textcolor{darkgreen}{+5.62} & 59.32 & \textbf{65.04} & \textcolor{darkgreen}{+5.73}\\[1mm] & 30 & 52.00 & \textbf{65.18} & \textcolor{darkgreen}{+13.18} & 52.89 & \textbf{64.11} & \textcolor{darkgreen}{+11.22} & 54.52 & \textbf{63.24} & \textcolor{darkgreen}{+8.72}\\[1mm] & 40 & 37.99 & \textbf{63.16} & \textcolor{darkgreen}{+25.17} & 45.60 & \textbf{61.75} & \textcolor{darkgreen}{+16.15} & 46.91 & \textbf{61.39} & \textcolor{darkgreen}{+14.48}\\[1mm] & 50 & 22.63 & \textbf{58.89} & \textcolor{darkgreen}{+36.26} & 35.16 & \textbf{57.87} & \textcolor{darkgreen}{+22.72} & 37.08 & \textbf{56.27} & \textcolor{darkgreen}{+19.19}\\[1mm] & 60 & 13.11 & \textbf{54.19} & \textcolor{darkgreen}{+41.08} & 18.60 & \textbf{52.74} & \textcolor{darkgreen}{+34.14} & 18.32 & \textbf{53.83} & \textcolor{darkgreen}{+35.50}\\[1mm] & 70 & 5.10 & \textbf{45.65} & \textcolor{darkgreen}{+40.55} & 7.80 & \textbf{46.37} & \textcolor{darkgreen}{+38.57} & 7.66 & \textbf{45.50} & \textcolor{darkgreen}{+37.84}\\[1mm]
\midrule
\multirow{7}{*}{Group 5} & 10 & 66.20 & \textbf{67.82} & \textcolor{darkgreen}{+1.62} & 65.03 & \textbf{66.32} & \textcolor{darkgreen}{+1.29} & 63.89 & \textbf{66.09} & \textcolor{darkgreen}{+2.20}\\[1mm] & 20 & 61.23 & \textbf{67.29} & \textcolor{darkgreen}{+6.05} & 61.19 & \textbf{65.58} & \textcolor{darkgreen}{+4.38} & 59.71 & \textbf{65.57} & \textcolor{darkgreen}{+5.85}\\[1mm] & 30 & 51.81 & \textbf{65.63} & \textcolor{darkgreen}{+13.83} & 54.28 & \textbf{65.12} & \textcolor{darkgreen}{+10.84} & 53.83 & \textbf{64.24} & \textcolor{darkgreen}{+10.41}\\[1mm] & 40 & 37.58 & \textbf{63.28} & \textcolor{darkgreen}{+25.70} & 42.68 & \textbf{63.01} & \textcolor{darkgreen}{+20.33} & 44.47 & \textbf{62.12} & \textcolor{darkgreen}{+17.65}\\[1mm] & 50 & 22.12 & \textbf{57.66} & \textcolor{darkgreen}{+35.54} & 27.74 & \textbf{55.85} & \textcolor{darkgreen}{+28.12} & 29.66 & \textbf{55.66} & \textcolor{darkgreen}{+26.00}\\[1mm] & 60 & 10.84 & \textbf{52.93} & \textcolor{darkgreen}{+42.09} & 13.89 & \textbf{52.49} & \textcolor{darkgreen}{+38.60} & 15.35 & \textbf{51.71} & \textcolor{darkgreen}{+36.36}\\[1mm] & 70 & 5.30 & \textbf{41.17} & \textcolor{darkgreen}{+35.87} & 8.20 & \textbf{43.46} & \textcolor{darkgreen}{+35.27} & 8.04 & \textbf{44.28} & \textcolor{darkgreen}{+36.24}\\[1mm]\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
Group & Sparsity (\%) & $\ell_1$(\%) & IF ($\ell_1$)(\%) & $\delta$(\%) & Taylor(\%) & IF (Taylor)(\%) & $\delta$(\%) & LAMP(\%) & IF (LAMP)(\%) & $\delta$(\%) \\
\midrule
\multirow{7}{*}{Group 6} & 10 & 64.33 & \textbf{67.01} & \textcolor{darkgreen}{+2.68} & 60.67 & \textbf{64.46} & \textcolor{darkgreen}{+3.79} & 63.09 & \textbf{66.52} & \textcolor{darkgreen}{+3.43}\\[1mm] & 20 & 54.91 & \textbf{65.08} & \textcolor{darkgreen}{+10.18} & 48.99 & \textbf{63.01} & \textcolor{darkgreen}{+14.02} & 55.63 & \textbf{64.95} & \textcolor{darkgreen}{+9.33}\\[1mm] & 30 & 39.80 & \textbf{61.02} & \textcolor{darkgreen}{+21.21} & 36.19 & \textbf{59.28} & \textcolor{darkgreen}{+23.08} & 42.50 & \textbf{62.69} & \textcolor{darkgreen}{+20.18}\\[1mm] & 40 & 22.04 & \textbf{52.87} & \textcolor{darkgreen}{+30.82} & 18.26 & \textbf{52.03} & \textcolor{darkgreen}{+33.77} & 32.98 & \textbf{56.08} & \textcolor{darkgreen}{+23.10}\\[1mm] & 50 & 10.74 & \textbf{41.23} & \textcolor{darkgreen}{+30.49} & 12.17 & \textbf{41.64} & \textcolor{darkgreen}{+29.47} & 18.80 & \textbf{45.09} & \textcolor{darkgreen}{+26.30}\\[1mm] & 60 & 5.67 & \textbf{30.70} & \textcolor{darkgreen}{+25.03} & 8.76 & \textbf{34.49} & \textcolor{darkgreen}{+25.73} & 7.53 & \textbf{38.07} & \textcolor{darkgreen}{+30.55}\\[1mm] & 70 & 2.98 & \textbf{21.34} & \textcolor{darkgreen}{+18.36} & 5.06 & \textbf{24.19} & \textcolor{darkgreen}{+19.13} & 3.33 & \textbf{27.16} & \textcolor{darkgreen}{+23.82}\\[1mm]
\midrule
\multirow{7}{*}{Group 7} & 10 & \textbf{66.95} & 66.43 & \textcolor{lightred}{-0.52} & \textbf{65.54} & 63.11 & \textcolor{lightred}{-2.42} & 60.49 & \textbf{63.64} & \textcolor{darkgreen}{+3.14}\\[1mm] & 20 & \textbf{65.27} & 61.24 & \textcolor{lightred}{-4.02} & \textbf{64.44} & 59.46 & \textcolor{lightred}{-4.97} & 49.83 & \textbf{60.14} & \textcolor{darkgreen}{+10.30}\\[1mm] & 30 & \textbf{60.32} & 57.44 & \textcolor{lightred}{-2.89} & \textbf{58.42} & 47.30 & \textcolor{lightred}{-11.12} & 36.83 & \textbf{54.33} & \textcolor{darkgreen}{+17.50}\\[1mm] & 40 & 49.00 & \textbf{50.27} & \textcolor{darkgreen}{+1.27} & \textbf{53.25} & 41.28 & \textcolor{lightred}{-11.98} & 24.64 & \textbf{49.68} & \textcolor{darkgreen}{+25.04}\\[1mm] & 50 & 41.53 & 41.59 & +0.06 & \textbf{46.19} & 34.64 & \textcolor{lightred}{-11.55} & 12.67 & \textbf{42.42} & \textcolor{darkgreen}{+29.76}\\[1mm] & 60 & 24.42 & \textbf{31.29} & \textcolor{darkgreen}{+6.87} & 18.81 & \textbf{27.59} & \textcolor{darkgreen}{+8.78} & 6.59 & \textbf{33.58} & \textcolor{darkgreen}{+27.00}\\[1mm] & 70 & 10.26 & \textbf{21.77} & \textcolor{darkgreen}{+11.51} & 11.83 & \textbf{16.07} & \textcolor{darkgreen}{+4.24} & 5.71 & \textbf{18.73} & \textcolor{darkgreen}{+13.02}\\[1mm]\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
Group & Sparsity (\%) & $\ell_1$(\%) & IF ($\ell_1$)(\%) & $\delta$(\%) & Taylor(\%) & IF (Taylor)(\%) & $\delta$(\%) & LAMP(\%) & IF (LAMP)(\%) & $\delta$(\%) \\
\midrule
\multirow{7}{*}{Group 0} & 10 & 76.01 & 76.16 & +0.15 & 70.30 & \textbf{71.71} & \textcolor{darkgreen}{+1.40} & 73.63 & \textbf{74.98} & \textcolor{darkgreen}{+1.35}\\[1mm] & 20 & 73.62 & \textbf{74.87} & \textcolor{darkgreen}{+1.26} & 66.26 & \textbf{69.87} & \textcolor{darkgreen}{+3.61} & 71.36 & \textbf{73.20} & \textcolor{darkgreen}{+1.84}\\[1mm] & 30 & 70.57 & \textbf{72.10} & \textcolor{darkgreen}{+1.53} & 60.26 & \textbf{66.69} & \textcolor{darkgreen}{+6.44} & 66.45 & \textbf{71.30} & \textcolor{darkgreen}{+4.86}\\[1mm] & 40 & 66.24 & \textbf{69.31} & \textcolor{darkgreen}{+3.08} & 50.57 & \textbf{61.49} & \textcolor{darkgreen}{+10.92} & 61.44 & \textbf{66.90} & \textcolor{darkgreen}{+5.46}\\[1mm] & 50 & 58.22 & \textbf{65.88} & \textcolor{darkgreen}{+7.66} & 38.57 & \textbf{58.64} & \textcolor{darkgreen}{+20.08} & 55.14 & \textbf{64.40} & \textcolor{darkgreen}{+9.26}\\[1mm] & 60 & 48.41 & \textbf{55.55} & \textcolor{darkgreen}{+7.14} & 28.28 & \textbf{46.83} & \textcolor{darkgreen}{+18.54} & 43.33 & \textbf{54.75} & \textcolor{darkgreen}{+11.41}\\[1mm] & 70 & 37.10 & \textbf{42.58} & \textcolor{darkgreen}{+5.48} & 17.46 & \textbf{31.77} & \textcolor{darkgreen}{+14.31} & 36.69 & \textbf{40.57} & \textcolor{darkgreen}{+3.88}\\[1mm]
\midrule
\multirow{7}{*}{Group 1} & 10 & 76.38 & 76.85 & +0.46 & 71.48 & \textbf{72.13} & \textcolor{darkgreen}{+0.65} & 74.89 & 75.38 & +0.48\\[1mm] & 20 & 75.21 & \textbf{75.82} & \textcolor{darkgreen}{+0.61} & 68.99 & \textbf{71.07} & \textcolor{darkgreen}{+2.09} & 73.71 & \textbf{74.29} & \textcolor{darkgreen}{+0.57}\\[1mm] & 30 & 74.19 & \textbf{74.91} & \textcolor{darkgreen}{+0.72} & 66.49 & \textbf{69.27} & \textcolor{darkgreen}{+2.79} & 72.17 & \textbf{72.70} & \textcolor{darkgreen}{+0.52}\\[1mm] & 40 & 71.00 & \textbf{72.69} & \textcolor{darkgreen}{+1.68} & 63.24 & \textbf{66.55} & \textcolor{darkgreen}{+3.31} & 70.01 & \textbf{71.85} & \textcolor{darkgreen}{+1.84}\\[1mm] & 50 & 67.77 & \textbf{71.53} & \textcolor{darkgreen}{+3.76} & 58.11 & \textbf{64.73} & \textcolor{darkgreen}{+6.63} & 67.24 & \textbf{70.43} & \textcolor{darkgreen}{+3.19}\\[1mm] & 60 & 62.55 & \textbf{64.88} & \textcolor{darkgreen}{+2.33} & 48.68 & \textbf{55.73} & \textcolor{darkgreen}{+7.04} & 62.66 & \textbf{63.77} & \textcolor{darkgreen}{+1.11}\\[1mm] & 70 & \textbf{56.11} & 55.59 & \textcolor{lightred}{-0.52} & 41.71 & \textbf{44.67} & \textcolor{darkgreen}{+2.96} & \textbf{56.22} & 52.40 & \textcolor{lightred}{-3.82}\\[1mm]
\midrule
\multirow{7}{*}{Group 2} & 10 & 76.69 & \textbf{77.22} & \textcolor{darkgreen}{+0.52} & 72.09 & 72.49 & +0.40 & 75.03 & 75.34 & +0.31\\[1mm] & 20 & 75.75 & \textbf{76.70} & \textcolor{darkgreen}{+0.95} & 71.45 & \textbf{72.31} & \textcolor{darkgreen}{+0.86} & 74.12 & \textbf{75.02} & \textcolor{darkgreen}{+0.90}\\[1mm] & 30 & 74.53 & \textbf{76.29} & \textcolor{darkgreen}{+1.76} & 70.23 & \textbf{72.02} & \textcolor{darkgreen}{+1.79} & 72.60 & \textbf{74.03} & \textcolor{darkgreen}{+1.43}\\[1mm] & 40 & 71.95 & \textbf{74.84} & \textcolor{darkgreen}{+2.89} & 68.41 & \textbf{71.06} & \textcolor{darkgreen}{+2.65} & 70.97 & \textbf{73.22} & \textcolor{darkgreen}{+2.25}\\[1mm] & 50 & 68.18 & \textbf{73.14} & \textcolor{darkgreen}{+4.96} & 65.76 & \textbf{69.82} & \textcolor{darkgreen}{+4.05} & 67.15 & \textbf{71.22} & \textcolor{darkgreen}{+4.07}\\[1mm] & 60 & 62.58 & \textbf{70.91} & \textcolor{darkgreen}{+8.33} & 62.14 & \textbf{68.40} & \textcolor{darkgreen}{+6.26} & 62.10 & \textbf{68.57} & \textcolor{darkgreen}{+6.47}\\[1mm] & 70 & 54.84 & \textbf{65.63} & \textcolor{darkgreen}{+10.80} & 54.65 & \textbf{64.66} & \textcolor{darkgreen}{+10.01} & 53.48 & \textbf{62.10} & \textcolor{darkgreen}{+8.62}\\[1mm]
\midrule
\multirow{7}{*}{Group 3} & 10 & 74.07 & \textbf{76.45} & \textcolor{darkgreen}{+2.38} & 71.61 & \textbf{72.36} & \textcolor{darkgreen}{+0.75} & 73.36 & \textbf{75.18} & \textcolor{darkgreen}{+1.82}\\[1mm] & 20 & 66.22 & \textbf{74.77} & \textcolor{darkgreen}{+8.55} & 68.12 & \textbf{71.55} & \textcolor{darkgreen}{+3.43} & 70.57 & \textbf{74.07} & \textcolor{darkgreen}{+3.50}\\[1mm] & 30 & 53.07 & \textbf{72.54} & \textcolor{darkgreen}{+19.47} & 62.31 & \textbf{70.20} & \textcolor{darkgreen}{+7.89} & 63.92 & \textbf{71.98} & \textcolor{darkgreen}{+8.06}\\[1mm] & 40 & 35.92 & \textbf{67.97} & \textcolor{darkgreen}{+32.05} & 52.52 & \textbf{66.56} & \textcolor{darkgreen}{+14.04} & 53.54 & \textbf{68.42} & \textcolor{darkgreen}{+14.88}\\[1mm] & 50 & 27.15 & \textbf{51.21} & \textcolor{darkgreen}{+24.06} & 41.49 & \textbf{47.46} & \textcolor{darkgreen}{+5.97} & 45.52 & \textbf{50.02} & \textcolor{darkgreen}{+4.50}\\[1mm] & 60 & 15.88 & \textbf{40.85} & \textcolor{darkgreen}{+24.97} & 32.54 & \textbf{39.36} & \textcolor{darkgreen}{+6.82} & 29.02 & \textbf{39.55} & \textcolor{darkgreen}{+10.52}\\[1mm] & 70 & 11.45 & \textbf{18.74} & \textcolor{darkgreen}{+7.29} & \textbf{18.26} & 12.63 & \textcolor{lightred}{-5.63} & \textbf{16.01} & 9.11 & \textcolor{lightred}{-6.90}\\[1mm]
\midrule
\multirow{7}{*}{Group 4} & 10 & 77.41 & 77.43 & +0.02 & 72.49 & 72.45 & -0.04 & 75.84 & 75.97 & +0.13\\[1mm] & 20 & 76.99 & 77.26 & +0.28 & 72.45 & 72.62 & +0.17 & 75.79 & 75.59 & -0.20\\[1mm] & 30 & 76.68 & 77.01 & +0.33 & 72.24 & 72.40 & +0.16 & 75.62 & 75.58 & -0.04\\[1mm] & 40 & 76.26 & 76.67 & +0.42 & 71.52 & \textbf{72.05} & \textcolor{darkgreen}{+0.53} & 75.08 & 75.10 & +0.02\\[1mm] & 50 & 75.82 & 75.88 & +0.06 & 70.56 & \textbf{71.46} & \textcolor{darkgreen}{+0.90} & 74.24 & 74.52 & +0.28\\[1mm] & 60 & 74.91 & 75.18 & +0.27 & 69.11 & \textbf{71.36} & \textcolor{darkgreen}{+2.25} & 73.06 & \textbf{73.71} & \textcolor{darkgreen}{+0.65}\\[1mm] & 70 & 73.18 & \textbf{73.97} & \textcolor{darkgreen}{+0.79} & 67.41 & \textbf{69.96} & \textcolor{darkgreen}{+2.55} & 71.25 & \textbf{72.32} & \textcolor{darkgreen}{+1.07}\\[1mm]
\midrule
\multirow{7}{*}{Group 5} & 10 & 77.03 & 77.45 & +0.43 & 72.02 & \textbf{72.84} & \textcolor{darkgreen}{+0.82} & 75.17 & \textbf{76.15} & \textcolor{darkgreen}{+0.98}\\[1mm] & 20 & 75.89 & \textbf{77.22} & \textcolor{darkgreen}{+1.33} & 70.01 & \textbf{72.98} & \textcolor{darkgreen}{+2.98} & 73.70 & \textbf{75.92} & \textcolor{darkgreen}{+2.22}\\[1mm] & 30 & 74.60 & \textbf{76.51} & \textcolor{darkgreen}{+1.91} & 67.00 & \textbf{72.41} & \textcolor{darkgreen}{+5.41} & 71.67 & \textbf{75.15} & \textcolor{darkgreen}{+3.48}\\[1mm] & 40 & 71.69 & \textbf{75.14} & \textcolor{darkgreen}{+3.45} & 62.50 & \textbf{70.90} & \textcolor{darkgreen}{+8.40} & 67.04 & \textbf{74.01} & \textcolor{darkgreen}{+6.97}\\[1mm] & 50 & 66.46 & \textbf{71.03} & \textcolor{darkgreen}{+4.58} & 58.16 & \textbf{66.45} & \textcolor{darkgreen}{+8.29} & 61.54 & \textbf{69.32} & \textcolor{darkgreen}{+7.78}\\[1mm] & 60 & 58.35 & \textbf{68.89} & \textcolor{darkgreen}{+10.54} & 45.24 & \textbf{64.24} & \textcolor{darkgreen}{+19.00} & 53.68 & \textbf{68.01} & \textcolor{darkgreen}{+14.33}\\[1mm] & 70 & 44.50 & \textbf{61.99} & \textcolor{darkgreen}{+17.48} & 34.30 & \textbf{55.93} & \textcolor{darkgreen}{+21.64} & 41.11 & \textbf{61.33} & \textcolor{darkgreen}{+20.22}\\[1mm]\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
Group & Sparsity (\%) & $\ell_1$(\%) & IF ($\ell_1$)(\%) & $\delta$(\%) & Taylor(\%) & IF (Taylor)(\%) & $\delta$(\%) & LAMP(\%) & IF (LAMP)(\%) & $\delta$(\%) \\
\midrule
\multirow{7}{*}{Group 6} & 10 & 69.78 & \textbf{75.80} & \textcolor{darkgreen}{+6.02} & 67.37 & \textbf{71.79} & \textcolor{darkgreen}{+4.42} & 71.67 & \textbf{75.18} & \textcolor{darkgreen}{+3.51}\\[1mm] & 20 & 55.99 & \textbf{72.57} & \textcolor{darkgreen}{+16.57} & 63.01 & \textbf{71.59} & \textcolor{darkgreen}{+8.57} & 66.87 & \textbf{73.75} & \textcolor{darkgreen}{+6.88}\\[1mm] & 30 & 39.59 & \textbf{71.20} & \textcolor{darkgreen}{+31.62} & 51.77 & \textbf{69.61} & \textcolor{darkgreen}{+17.84} & 54.26 & \textbf{71.37} & \textcolor{darkgreen}{+17.11}\\[1mm] & 40 & 29.47 & \textbf{64.98} & \textcolor{darkgreen}{+35.51} & 34.22 & \textbf{65.32} & \textcolor{darkgreen}{+31.10} & 41.69 & \textbf{67.75} & \textcolor{darkgreen}{+26.06}\\[1mm] & 50 & 18.06 & \textbf{46.48} & \textcolor{darkgreen}{+28.42} & 23.29 & \textbf{44.48} & \textcolor{darkgreen}{+21.19} & 27.90 & \textbf{43.30} & \textcolor{darkgreen}{+15.41}\\[1mm] & 60 & 3.61 & \textbf{42.87} & \textcolor{darkgreen}{+39.26} & 16.55 & \textbf{34.34} & \textcolor{darkgreen}{+17.78} & 14.76 & \textbf{46.28} & \textcolor{darkgreen}{+31.52}\\[1mm] & 70 & 1.10 & \textbf{19.20} & \textcolor{darkgreen}{+18.11} & 9.24 & 8.78 & -0.45 & 5.72 & \textbf{21.46} & \textcolor{darkgreen}{+15.74}\\[1mm]
\midrule
\multirow{7}{*}{Group 7} & 10 & 77.31 & 77.47 & +0.16 & 72.48 & 72.49 & +0.01 & 76.02 & 76.09 & +0.07\\[1mm] & 20 & 76.84 & \textbf{77.38} & \textcolor{darkgreen}{+0.54} & 72.34 & 72.47 & +0.13 & 75.23 & \textbf{76.21} & \textcolor{darkgreen}{+0.98}\\[1mm] & 30 & 76.48 & \textbf{77.23} & \textcolor{darkgreen}{+0.75} & 71.81 & 72.28 & +0.47 & 73.93 & \textbf{75.94} & \textcolor{darkgreen}{+2.01}\\[1mm] & 40 & 75.50 & \textbf{77.12} & \textcolor{darkgreen}{+1.61} & 71.21 & \textbf{72.19} & \textcolor{darkgreen}{+0.98} & 71.25 & \textbf{75.92} & \textcolor{darkgreen}{+4.67}\\[1mm] & 50 & 73.61 & \textbf{75.56} & \textcolor{darkgreen}{+1.96} & 69.77 & \textbf{71.31} & \textcolor{darkgreen}{+1.54} & 69.59 & \textbf{73.99} & \textcolor{darkgreen}{+4.40}\\[1mm] & 60 & 71.09 & \textbf{76.02} & \textcolor{darkgreen}{+4.92} & 67.41 & \textbf{71.05} & \textcolor{darkgreen}{+3.65} & 65.50 & \textbf{74.40} & \textcolor{darkgreen}{+8.90}\\[1mm] & 70 & 67.94 & \textbf{74.64} & \textcolor{darkgreen}{+6.70} & 66.31 & \textbf{69.77} & \textcolor{darkgreen}{+3.46} & 60.58 & \textbf{72.63} & \textcolor{darkgreen}{+12.05}\\[1mm]
\midrule
\multirow{7}{*}{Group 8} & 10 & 77.23 & 77.70 & +0.46 & 72.17 & 72.66 & +0.48 & 75.42 & \textbf{76.16} & \textcolor{darkgreen}{+0.74}\\[1mm] & 20 & 76.92 & 77.23 & +0.31 & 70.49 & \textbf{72.16} & \textcolor{darkgreen}{+1.67} & 72.48 & \textbf{75.58} & \textcolor{darkgreen}{+3.11}\\[1mm] & 30 & 75.83 & 76.13 & +0.30 & 65.82 & \textbf{71.09} & \textcolor{darkgreen}{+5.27} & 64.99 & \textbf{73.56} & \textcolor{darkgreen}{+8.56}\\[1mm] & 40 & 73.12 & \textbf{73.97} & \textcolor{darkgreen}{+0.85} & 59.01 & \textbf{68.63} & \textcolor{darkgreen}{+9.62} & 58.02 & \textbf{69.22} & \textcolor{darkgreen}{+11.20}\\[1mm] & 50 & \textbf{68.84} & 66.72 & \textcolor{lightred}{-2.12} & 51.62 & \textbf{57.01} & \textcolor{darkgreen}{+5.39} & \textbf{50.76} & 49.91 & \textcolor{lightred}{-0.85}\\[1mm] & 60 & \textbf{59.29} & 57.90 & \textcolor{lightred}{-1.38} & 41.72 & \textbf{51.94} & \textcolor{darkgreen}{+10.22} & 34.89 & \textbf{36.93} & \textcolor{darkgreen}{+2.04}\\[1mm] & 70 & \textbf{43.29} & 33.75 & \textcolor{lightred}{-9.53} & 30.38 & \textbf{35.99} & \textcolor{darkgreen}{+5.61} & 19.31 & \textbf{31.30} & \textcolor{darkgreen}{+11.99}\\[1mm]
\midrule
\multirow{7}{*}{Group 9} & 10 & 73.95 & \textbf{75.43} & \textcolor{darkgreen}{+1.47} & 70.52 & \textbf{72.23} & \textcolor{darkgreen}{+1.71} & 73.37 & \textbf{75.19} & \textcolor{darkgreen}{+1.82}\\[1mm] & 20 & 69.46 & \textbf{72.05} & \textcolor{darkgreen}{+2.59} & 68.42 & \textbf{71.35} & \textcolor{darkgreen}{+2.93} & 65.49 & \textbf{72.39} & \textcolor{darkgreen}{+6.90}\\[1mm] & 30 & 46.02 & \textbf{62.52} & \textcolor{darkgreen}{+16.50} & 63.97 & \textbf{68.60} & \textcolor{darkgreen}{+4.63} & 55.27 & \textbf{68.80} & \textcolor{darkgreen}{+13.53}\\[1mm] & 40 & 30.89 & \textbf{55.22} & \textcolor{darkgreen}{+24.33} & 52.59 & \textbf{63.11} & \textcolor{darkgreen}{+10.52} & 33.60 & \textbf{63.24} & \textcolor{darkgreen}{+29.64}\\[1mm] & 50 & 12.79 & \textbf{36.13} & \textcolor{darkgreen}{+23.34} & \textbf{44.74} & 43.83 & \textcolor{lightred}{-0.91} & 21.64 & \textbf{33.83} & \textcolor{darkgreen}{+12.19}\\[1mm] & 60 & 4.10 & \textbf{29.84} & \textcolor{darkgreen}{+25.73} & 28.89 & \textbf{47.17} & \textcolor{darkgreen}{+18.29} & 8.03 & \textbf{20.18} & \textcolor{darkgreen}{+12.15}\\[1mm] & 70 & 1.30 & \textbf{18.36} & \textcolor{darkgreen}{+17.07} & 12.86 & \textbf{24.49} & \textcolor{darkgreen}{+11.63} & 3.00 & \textbf{7.29} & \textcolor{darkgreen}{+4.29}\\[1mm]
\midrule
\multirow{7}{*}{Group 10} & 10 & 77.58 & 77.46 & -0.12 & 72.59 & 72.75 & +0.16 & 75.95 & 76.20 & +0.25\\[1mm] & 20 & 77.23 & 77.47 & +0.24 & 72.57 & 72.33 & -0.24 & 75.64 & 75.98 & +0.34\\[1mm] & 30 & 77.23 & 76.96 & -0.27 & \textbf{72.51} & 71.91 & \textcolor{lightred}{-0.59} & 74.52 & \textbf{75.72} & \textcolor{darkgreen}{+1.21}\\[1mm] & 40 & \textbf{76.99} & 75.82 & \textcolor{lightred}{-1.17} & 72.23 & 72.25 & +0.02 & 71.33 & \textbf{74.07} & \textcolor{darkgreen}{+2.74}\\[1mm] & 50 & \textbf{76.17} & 74.90 & \textcolor{lightred}{-1.27} & \textbf{72.30} & 71.79 & \textcolor{lightred}{-0.51} & 69.52 & 69.74 & +0.22\\[1mm] & 60 & 75.71 & 75.51 & -0.20 & \textbf{71.94} & 70.98 & \textcolor{lightred}{-0.96} & 66.93 & 67.14 & +0.21\\[1mm] & 70 & \textbf{73.79} & 72.51 & \textcolor{lightred}{-1.29} & \textbf{70.34} & 66.40 & \textcolor{lightred}{-3.95} & 59.09 & \textbf{65.78} & \textcolor{darkgreen}{+6.70}\\[1mm]\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Group & Sparsity (\%) &  CHIP (\%) & IF (CHIP)(\%) & $\delta$(\%)\\
\midrule
\multirow{4}{*}{Group 0} & 10 & 74.74 & \textbf{75.51} & \textcolor{darkgreen}{+0.77}\\[1mm] & 20 & 71.83 & \textbf{74.79} & \textcolor{darkgreen}{+2.96}\\[1mm] & 30 & 66.79 & \textbf{73.31} & \textcolor{darkgreen}{+6.52}\\[1mm] & 40 & 60.13 & \textbf{70.88} & \textcolor{darkgreen}{+10.75}\\[1mm]\midrule
\multirow{4}{*}{Group 1} & 10 & 74.67 & \textbf{75.36} & \textcolor{darkgreen}{+0.69}\\[1mm] & 20 & 73.57 & \textbf{74.66} & \textcolor{darkgreen}{+1.09}\\[1mm] & 30 & 72.01 & \textbf{73.7} & \textcolor{darkgreen}{+1.69}\\[1mm] & 40 & 70.48 & \textbf{72.42} & \textcolor{darkgreen}{+1.94}\\[1mm]\midrule
\multirow{4}{*}{Group 2} & 10 & 74.67 & \textbf{75.29} & \textcolor{darkgreen}{+0.62}\\[1mm] & 20 & 73.11 & \textbf{74.27} & \textcolor{darkgreen}{+1.16}\\[1mm] & 30 & 71.45 & \textbf{72.88} & \textcolor{darkgreen}{+1.43}\\[1mm] & 40 & 68.98 & \textbf{71.15} & \textcolor{darkgreen}{+2.17}\\[1mm]\midrule
\multirow{4}{*}{Group 3} & 10 & 74.95 & \textbf{75.5} & \textcolor{darkgreen}{+0.55}\\[1mm] & 20 & 73.42 & \textbf{74.9} & \textcolor{darkgreen}{+1.48}\\[1mm] & 30 & 72.16 & \textbf{73.97} & \textcolor{darkgreen}{+1.81}\\[1mm] & 40 & 70.19 & \textbf{72.58} & \textcolor{darkgreen}{+2.39}\\[1mm]\midrule
\multirow{4}{*}{Group 4} & 10 & 74.65 & \textbf{75.24} & \textcolor{darkgreen}{+0.59}\\[1mm] & 20 & 73.71 & \textbf{75.01} & \textcolor{darkgreen}{+1.3}\\[1mm] & 30 & 72.62 & \textbf{74.38} & \textcolor{darkgreen}{+1.76}\\[1mm] & 40 & 71.24 & \textbf{73.54} & \textcolor{darkgreen}{+2.3}\\[1mm]
% Add your data rows here
\bottomrule
\end{tabular}
\end{scriptsize}
\quad
\begin{scriptsize}
\begin{tabular}{lllll}
\toprule
Group & Sparsity (\%) &  CHIP (\%) & IF (CHIP)(\%) & $\delta$(\%)\\
\midrule
\multirow{4}{*}{Group 5} & 10 & 74.52 & \textbf{75.44} & \textcolor{darkgreen}{+0.92}\\[1mm] & 20 & 72.98 & \textbf{74.81} & \textcolor{darkgreen}{+1.83}\\[1mm] & 30 & 71.31 & \textbf{74.07} & \textcolor{darkgreen}{+2.76}\\[1mm] & 40 & 69.39 & \textbf{72.64} & \textcolor{darkgreen}{+3.25}\\[1mm]\midrule
\multirow{4}{*}{Group 6} & 10 & 74.27 & \textbf{75.38} & \textcolor{darkgreen}{+1.11}\\[1mm] & 20 & 72.39 & \textbf{74.68} & \textcolor{darkgreen}{+2.29}\\[1mm] & 30 & 69.78 & \textbf{73.73} & \textcolor{darkgreen}{+3.95}\\[1mm] & 40 & 67.51 & \textbf{72.41} & \textcolor{darkgreen}{+4.9}\\[1mm]\midrule
\multirow{4}{*}{Group 7} & 10 & 67.98 & \textbf{73.11} & \textcolor{darkgreen}{+5.13}\\[1mm] & 20 & 58.45 & \textbf{70.21} & \textcolor{darkgreen}{+11.76}\\[1mm] & 30 & 42.37 & \textbf{65.51} & \textcolor{darkgreen}{+23.14}\\[1mm] & 40 & 26.56 & \textbf{60.62} & \textcolor{darkgreen}{+34.06}\\[1mm]\midrule
\multirow{4}{*}{Group 8} & 10 & 75.39 & 75.62 & +0.23\\[1mm] & 20 & 74.83 & 75.32 & +0.49\\[1mm] & 30 & 74.59 & \textbf{75.12} & \textcolor{darkgreen}{+0.53}\\[1mm] & 40 & 73.41 & \textbf{74.71} & \textcolor{darkgreen}{+1.3}\\[1mm]\midrule
\multirow{4}{*}{Group 9} & 10 & 75.43 & 75.67 & +0.24\\[1mm] & 20 & 74.9 & \textbf{75.41} & \textcolor{darkgreen}{+0.51}\\[1mm] & 30 & 74.55 & \textbf{75.32} & \textcolor{darkgreen}{+0.77}\\[1mm] & 40 & 74.08 & \textbf{75.12} & \textcolor{darkgreen}{+1.04}\\[1mm]
% Add your data rows here
\bottomrule

\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
Group & Sparsity (\%) & $\ell_1$(\%) & IF ($\ell_1$)(\%) & $\delta$(\%) & Taylor(\%) & IF (Taylor)(\%) & $\delta$(\%) & LAMP(\%) & IF (LAMP)(\%) & $\delta$(\%) \\
\midrule
\multirow{7}{*}{Group 0} & 10 & 74.29 & \textbf{75.11} & \textcolor{darkgreen}{+0.82} & 73.58 & \textbf{75.46} & \textcolor{darkgreen}{+1.88} & 72.84 & \textbf{75.29} & \textcolor{darkgreen}{+2.45}\\[1mm] & 20 & 71.74 & \textbf{74.35} & \textcolor{darkgreen}{+2.61} & 68.36 & \textbf{74.30} & \textcolor{darkgreen}{+5.95} & 68.11 & \textbf{73.84} & \textcolor{darkgreen}{+5.73}\\[1mm] & 30 & 68.05 & \textbf{72.90} & \textcolor{darkgreen}{+4.86} & 61.10 & \textbf{72.56} & \textcolor{darkgreen}{+11.46} & 62.51 & \textbf{72.45} & \textcolor{darkgreen}{+9.94}\\[1mm] & 40 & 61.71 & \textbf{70.66} & \textcolor{darkgreen}{+8.95} & 46.87 & \textbf{69.73} & \textcolor{darkgreen}{+22.86} & 54.38 & \textbf{70.23} & \textcolor{darkgreen}{+15.85}\\[1mm] & 50 & 52.76 & \textbf{66.69} & \textcolor{darkgreen}{+13.93} & 30.23 & \textbf{64.60} & \textcolor{darkgreen}{+34.37} & 42.47 & \textbf{66.12} & \textcolor{darkgreen}{+23.65}\\[1mm] & 60 & 41.90 & \textbf{62.18} & \textcolor{darkgreen}{+20.28} & 17.64 & \textbf{59.17} & \textcolor{darkgreen}{+41.53} & 29.79 & \textbf{59.71} & \textcolor{darkgreen}{+29.93}\\[1mm] & 70 & 28.35 & \textbf{52.94} & \textcolor{darkgreen}{+24.59} & 10.81 & \textbf{48.84} & \textcolor{darkgreen}{+38.03} & 19.90 & \textbf{45.74} & \textcolor{darkgreen}{+25.84}\\[1mm]
\midrule
\multirow{7}{*}{Group 1} & 10 & 74.78 & \textbf{75.30} & \textcolor{darkgreen}{+0.52} & 74.99 & 75.33 & +0.34 & 75.06 & 75.50 & +0.44\\[1mm] & 20 & 73.82 & \textbf{74.60} & \textcolor{darkgreen}{+0.77} & 73.92 & \textbf{74.77} & \textcolor{darkgreen}{+0.85} & 74.14 & \textbf{74.75} & \textcolor{darkgreen}{+0.61}\\[1mm] & 30 & 72.32 & \textbf{73.60} & \textcolor{darkgreen}{+1.27} & 72.41 & \textbf{73.71} & \textcolor{darkgreen}{+1.30} & 72.75 & \textbf{73.77} & \textcolor{darkgreen}{+1.02}\\[1mm] & 40 & 70.93 & \textbf{72.33} & \textcolor{darkgreen}{+1.41} & 71.01 & \textbf{72.60} & \textcolor{darkgreen}{+1.59} & 70.78 & \textbf{72.69} & \textcolor{darkgreen}{+1.91}\\[1mm] & 50 & 68.46 & \textbf{70.95} & \textcolor{darkgreen}{+2.50} & 69.02 & \textbf{71.02} & \textcolor{darkgreen}{+1.99} & 69.20 & \textbf{71.04} & \textcolor{darkgreen}{+1.83}\\[1mm] & 60 & 65.88 & \textbf{68.46} & \textcolor{darkgreen}{+2.58} & 65.97 & \textbf{68.29} & \textcolor{darkgreen}{+2.32} & 66.37 & \textbf{68.86} & \textcolor{darkgreen}{+2.50}\\[1mm] & 70 & 63.06 & \textbf{64.28} & \textcolor{darkgreen}{+1.22} & 62.92 & \textbf{64.23} & \textcolor{darkgreen}{+1.31} & 63.35 & \textbf{64.81} & \textcolor{darkgreen}{+1.46}\\[1mm]
\midrule
\multirow{7}{*}{Group 2} & 10 & 74.76 & \textbf{75.35} & \textcolor{darkgreen}{+0.59} & 74.55 & \textbf{75.40} & \textcolor{darkgreen}{+0.85} & 74.50 & \textbf{75.30} & \textcolor{darkgreen}{+0.80}\\[1mm] & 20 & 73.61 & \textbf{74.60} & \textcolor{darkgreen}{+0.99} & 73.08 & \textbf{74.45} & \textcolor{darkgreen}{+1.37} & 73.08 & \textbf{74.45} & \textcolor{darkgreen}{+1.37}\\[1mm] & 30 & 72.03 & \textbf{73.54} & \textcolor{darkgreen}{+1.51} & 71.23 & \textbf{73.08} & \textcolor{darkgreen}{+1.85} & 71.28 & \textbf{73.32} & \textcolor{darkgreen}{+2.04}\\[1mm] & 40 & 70.13 & \textbf{71.97} & \textcolor{darkgreen}{+1.84} & 69.19 & \textbf{71.37} & \textcolor{darkgreen}{+2.18} & 68.91 & \textbf{71.80} & \textcolor{darkgreen}{+2.89}\\[1mm] & 50 & 66.93 & \textbf{70.01} & \textcolor{darkgreen}{+3.08} & 65.99 & \textbf{69.63} & \textcolor{darkgreen}{+3.64} & 66.39 & \textbf{69.80} & \textcolor{darkgreen}{+3.41}\\[1mm] & 60 & 63.41 & \textbf{66.70} & \textcolor{darkgreen}{+3.29} & 62.15 & \textbf{65.67} & \textcolor{darkgreen}{+3.52} & 63.36 & \textbf{66.14} & \textcolor{darkgreen}{+2.77}\\[1mm] & 70 & 59.82 & \textbf{61.33} & \textcolor{darkgreen}{+1.51} & 57.53 & \textbf{60.46} & \textcolor{darkgreen}{+2.94} & 60.02 & \textbf{61.38} & \textcolor{darkgreen}{+1.36}\\[1mm]
\midrule
\multirow{7}{*}{Group 3} & 10 & 74.82 & \textbf{75.54} & \textcolor{darkgreen}{+0.73} & 75.06 & \textbf{75.64} & \textcolor{darkgreen}{+0.58} & 75.16 & 75.48 & +0.32\\[1mm] & 20 & 73.84 & \textbf{75.04} & \textcolor{darkgreen}{+1.20} & 74.34 & \textbf{75.01} & \textcolor{darkgreen}{+0.67} & 74.37 & \textbf{75.16} & \textcolor{darkgreen}{+0.79}\\[1mm] & 30 & 73.12 & \textbf{74.27} & \textcolor{darkgreen}{+1.15} & 73.31 & \textbf{74.20} & \textcolor{darkgreen}{+0.89} & 73.58 & \textbf{74.17} & \textcolor{darkgreen}{+0.58}\\[1mm] & 40 & 72.23 & \textbf{73.18} & \textcolor{darkgreen}{+0.95} & 72.21 & \textbf{73.41} & \textcolor{darkgreen}{+1.20} & 72.47 & \textbf{72.99} & \textcolor{darkgreen}{+0.52}\\[1mm] & 50 & 70.94 & 70.50 & -0.43 & 71.16 & 70.76 & -0.39 & \textbf{70.97} & 70.23 & \textcolor{lightred}{-0.74}\\[1mm] & 60 & 69.53 & 69.09 & -0.44 & 69.76 & 69.57 & -0.19 & 69.01 & 68.87 & -0.14\\[1mm] & 70 & \textbf{67.68} & 65.88 & \textcolor{lightred}{-1.80} & \textbf{67.85} & 66.23 & \textcolor{lightred}{-1.62} & \textbf{67.20} & 65.49 & \textcolor{lightred}{-1.71}\\[1mm]
\midrule
\multirow{7}{*}{Group 4} & 10 & 75.24 & 75.69 & +0.45 & 75.26 & 75.67 & +0.41 & 74.99 & \textbf{75.61} & \textcolor{darkgreen}{+0.62}\\[1mm] & 20 & 74.54 & \textbf{75.32} & \textcolor{darkgreen}{+0.79} & 74.28 & \textbf{75.24} & \textcolor{darkgreen}{+0.97} & 73.99 & \textbf{75.15} & \textcolor{darkgreen}{+1.16}\\[1mm] & 30 & 73.75 & \textbf{74.69} & \textcolor{darkgreen}{+0.94} & 72.77 & \textbf{74.52} & \textcolor{darkgreen}{+1.75} & 73.01 & \textbf{74.48} & \textcolor{darkgreen}{+1.47}\\[1mm] & 40 & 72.75 & \textbf{73.88} & \textcolor{darkgreen}{+1.13} & 70.47 & \textbf{73.73} & \textcolor{darkgreen}{+3.26} & 71.95 & \textbf{73.53} & \textcolor{darkgreen}{+1.58}\\[1mm] & 50 & 71.40 & 71.42 & +0.02 & 67.87 & \textbf{71.52} & \textcolor{darkgreen}{+3.65} & 70.71 & 71.15 & +0.44\\[1mm] & 60 & 69.64 & 69.91 & +0.27 & 64.26 & \textbf{69.72} & \textcolor{darkgreen}{+5.46} & 68.38 & \textbf{69.54} & \textcolor{darkgreen}{+1.16}\\[1mm] & 70 & \textbf{66.96} & 65.50 & \textcolor{lightred}{-1.45} & 61.86 & \textbf{66.24} & \textcolor{darkgreen}{+4.38} & 63.92 & 63.93 & +0.01\\[1mm]
\midrule
\multirow{7}{*}{Group 5} & 10 & 74.86 & \textbf{75.55} & \textcolor{darkgreen}{+0.69} & 74.58 & \textbf{75.35} & \textcolor{darkgreen}{+0.77} & 74.87 & \textbf{75.53} & \textcolor{darkgreen}{+0.67}\\[1mm] & 20 & 73.61 & \textbf{75.02} & \textcolor{darkgreen}{+1.41} & 73.08 & \textbf{74.93} & \textcolor{darkgreen}{+1.85} & 73.67 & \textbf{74.97} & \textcolor{darkgreen}{+1.29}\\[1mm] & 30 & 71.93 & \textbf{74.43} & \textcolor{darkgreen}{+2.49} & 71.45 & \textbf{74.06} & \textcolor{darkgreen}{+2.61} & 72.34 & \textbf{74.31} & \textcolor{darkgreen}{+1.97}\\[1mm] & 40 & 70.25 & \textbf{73.22} & \textcolor{darkgreen}{+2.97} & 69.40 & \textbf{72.87} & \textcolor{darkgreen}{+3.47} & 70.06 & \textbf{73.06} & \textcolor{darkgreen}{+3.00}\\[1mm] & 50 & 68.03 & \textbf{70.86} & \textcolor{darkgreen}{+2.84} & 66.64 & \textbf{71.24} & \textcolor{darkgreen}{+4.60} & 67.63 & \textbf{70.86} & \textcolor{darkgreen}{+3.23}\\[1mm] & 60 & 64.61 & \textbf{68.41} & \textcolor{darkgreen}{+3.80} & 63.67 & \textbf{68.82} & \textcolor{darkgreen}{+5.15} & 64.74 & \textbf{68.07} & \textcolor{darkgreen}{+3.33}\\[1mm] & 70 & 61.39 & \textbf{62.65} & \textcolor{darkgreen}{+1.26} & 58.06 & \textbf{63.26} & \textcolor{darkgreen}{+5.20} & 61.20 & \textbf{62.28} & \textcolor{darkgreen}{+1.08}\\[1mm]\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
Group & Sparsity (\%) & $\ell_1$(\%) & IF ($\ell_1$)(\%) & $\delta$(\%) & Taylor(\%) & IF (Taylor)(\%) & $\delta$(\%) & LAMP(\%) & IF (LAMP)(\%) & $\delta$(\%) \\
\midrule
\multirow{7}{*}{Group 6} & 10 & 74.56 & \textbf{75.43} & \textcolor{darkgreen}{+0.87} & 74.37 & \textbf{75.30} & \textcolor{darkgreen}{+0.93} & 74.79 & \textbf{75.46} & \textcolor{darkgreen}{+0.67}\\[1mm] & 20 & 73.08 & \textbf{74.88} & \textcolor{darkgreen}{+1.80} & 72.53 & \textbf{74.61} & \textcolor{darkgreen}{+2.08} & 73.18 & \textbf{74.97} & \textcolor{darkgreen}{+1.79}\\[1mm] & 30 & 70.98 & \textbf{74.09} & \textcolor{darkgreen}{+3.11} & 70.66 & \textbf{74.02} & \textcolor{darkgreen}{+3.36} & 71.28 & \textbf{74.09} & \textcolor{darkgreen}{+2.82}\\[1mm] & 40 & 68.92 & \textbf{72.85} & \textcolor{darkgreen}{+3.93} & 67.30 & \textbf{72.68} & \textcolor{darkgreen}{+5.38} & 69.06 & \textbf{72.98} & \textcolor{darkgreen}{+3.92}\\[1mm] & 50 & 66.28 & \textbf{70.65} & \textcolor{darkgreen}{+4.37} & 62.90 & \textbf{70.82} & \textcolor{darkgreen}{+7.91} & 66.23 & \textbf{70.53} & \textcolor{darkgreen}{+4.29}\\[1mm] & 60 & 63.25 & \textbf{67.88} & \textcolor{darkgreen}{+4.63} & 58.67 & \textbf{67.86} & \textcolor{darkgreen}{+9.19} & 64.07 & \textbf{67.39} & \textcolor{darkgreen}{+3.32}\\[1mm] & 70 & 59.09 & \textbf{61.80} & \textcolor{darkgreen}{+2.71} & 52.85 & \textbf{60.48} & \textcolor{darkgreen}{+7.63} & 58.50 & \textbf{61.42} & \textcolor{darkgreen}{+2.91}\\[1mm]
\midrule
\multirow{7}{*}{Group 7} & 10 & 71.18 & \textbf{74.31} & \textcolor{darkgreen}{+3.13} & 72.77 & \textbf{74.68} & \textcolor{darkgreen}{+1.91} & 72.90 & \textbf{75.15} & \textcolor{darkgreen}{+2.25}\\[1mm] & 20 & 64.11 & \textbf{72.27} & \textcolor{darkgreen}{+8.16} & 66.90 & \textbf{72.42} & \textcolor{darkgreen}{+5.52} & 67.77 & \textbf{73.35} & \textcolor{darkgreen}{+5.58}\\[1mm] & 30 & 50.33 & \textbf{69.02} & \textcolor{darkgreen}{+18.69} & 57.71 & \textbf{68.86} & \textcolor{darkgreen}{+11.14} & 59.52 & \textbf{70.93} & \textcolor{darkgreen}{+11.41}\\[1mm] & 40 & 33.79 & \textbf{62.84} & \textcolor{darkgreen}{+29.05} & 45.91 & \textbf{63.56} & \textcolor{darkgreen}{+17.65} & 45.87 & \textbf{65.46} & \textcolor{darkgreen}{+19.60}\\[1mm] & 50 & 18.54 & \textbf{51.01} & \textcolor{darkgreen}{+32.47} & 33.06 & \textbf{51.04} & \textcolor{darkgreen}{+17.98} & 29.57 & \textbf{46.38} & \textcolor{darkgreen}{+16.81}\\[1mm] & 60 & 7.86 & \textbf{34.63} & \textcolor{darkgreen}{+26.77} & 17.87 & \textbf{31.53} & \textcolor{darkgreen}{+13.66} & 9.14 & \textbf{31.87} & \textcolor{darkgreen}{+22.74}\\[1mm] & 70 & 2.49 & \textbf{7.10} & \textcolor{darkgreen}{+4.61} & 6.70 & \textbf{7.40} & \textcolor{darkgreen}{+0.70} & 2.21 & \textbf{6.02} & \textcolor{darkgreen}{+3.81}\\[1mm]
\midrule
\multirow{7}{*}{Group 8} & 10 & 75.51 & 75.80 & +0.29 & 75.63 & 75.79 & +0.17 & 75.61 & 75.78 & +0.17\\[1mm] & 20 & 75.03 & 75.49 & +0.46 & 75.30 & 75.58 & +0.28 & 75.28 & 75.66 & +0.38\\[1mm] & 30 & 74.43 & \textbf{75.24} & \textcolor{darkgreen}{+0.80} & 74.75 & \textbf{75.28} & \textcolor{darkgreen}{+0.54} & 74.64 & \textbf{75.22} & \textcolor{darkgreen}{+0.58}\\[1mm] & 40 & 73.88 & \textbf{74.92} & \textcolor{darkgreen}{+1.04} & 74.31 & 74.70 & +0.39 & 74.28 & 74.76 & +0.49\\[1mm] & 50 & 72.86 & \textbf{73.47} & \textcolor{darkgreen}{+0.60} & 73.47 & 73.37 & -0.10 & 73.46 & 73.41 & -0.05\\[1mm] & 60 & 71.82 & \textbf{72.67} & \textcolor{darkgreen}{+0.85} & 72.38 & 72.58 & +0.20 & \textbf{72.64} & 72.10 & \textcolor{lightred}{-0.54}\\[1mm] & 70 & \textbf{70.69} & 70.06 & \textcolor{lightred}{-0.63} & 70.79 & 70.58 & -0.21 & \textbf{71.13} & 68.54 & \textcolor{lightred}{-2.59}\\[1mm]
\midrule
\multirow{7}{*}{Group 9} & 10 & 75.74 & 75.85 & +0.11 & 75.58 & 75.72 & +0.14 & 75.72 & 75.82 & +0.10\\[1mm] & 20 & 75.39 & 75.69 & +0.30 & 75.24 & 75.61 & +0.38 & 75.36 & 75.82 & +0.47\\[1mm] & 30 & 75.00 & 75.41 & +0.41 & 74.90 & 75.36 & +0.46 & 74.82 & \textbf{75.48} & \textcolor{darkgreen}{+0.66}\\[1mm] & 40 & 74.40 & \textbf{75.11} & \textcolor{darkgreen}{+0.71} & 74.35 & \textbf{75.00} & \textcolor{darkgreen}{+0.66} & 74.45 & \textbf{75.17} & \textcolor{darkgreen}{+0.72}\\[1mm] & 50 & 73.95 & 74.02 & +0.07 & 73.87 & 74.14 & +0.27 & 73.79 & 74.11 & +0.32\\[1mm] & 60 & 73.43 & 73.61 & +0.18 & 73.29 & 73.69 & +0.40 & 73.27 & \textbf{73.92} & \textcolor{darkgreen}{+0.66}\\[1mm] & 70 & \textbf{72.86} & 71.83 & \textcolor{lightred}{-1.02} & 72.54 & 72.33 & -0.21 & 72.38 & 71.95 & -0.43\\[1mm]
\midrule
\multirow{7}{*}{Group 10} & 10 & 75.56 & 75.72 & +0.16 & 75.80 & 75.75 & -0.04 & 75.69 & 75.84 & +0.16\\[1mm] & 20 & 75.22 & 75.63 & +0.41 & 75.47 & 75.64 & +0.17 & 75.47 & 75.66 & +0.18\\[1mm] & 30 & 75.01 & 75.39 & +0.38 & 75.17 & 75.46 & +0.29 & 75.23 & 75.49 & +0.26\\[1mm] & 40 & 74.58 & 75.00 & +0.41 & 74.86 & 75.11 & +0.25 & 74.74 & 75.17 & +0.43\\[1mm] & 50 & 74.27 & 74.46 & +0.19 & 74.40 & 74.13 & -0.27 & \textbf{74.61} & 73.96 & \textcolor{lightred}{-0.65}\\[1mm] & 60 & 73.86 & 73.94 & +0.08 & 73.81 & 74.00 & +0.19 & \textbf{74.27} & 71.24 & \textcolor{lightred}{-3.03}\\[1mm] & 70 & \textbf{73.42} & 72.44 & \textcolor{lightred}{-0.97} & \textbf{73.42} & 72.45 & \textcolor{lightred}{-0.96} & \textbf{73.59} & 68.29 & \textcolor{lightred}{-5.30}\\[1mm]
\midrule
\multirow{7}{*}{Group 11} & 10 & 75.75 & 75.88 & +0.14 & 75.70 & 75.77 & +0.07 & 75.73 & 75.91 & +0.18\\[1mm] & 20 & 75.57 & 75.78 & +0.22 & 75.58 & 75.70 & +0.12 & 75.45 & 75.81 & +0.36\\[1mm] & 30 & 75.25 & 75.70 & +0.45 & 75.41 & 75.50 & +0.09 & 75.10 & \textbf{75.66} & \textcolor{darkgreen}{+0.56}\\[1mm] & 40 & 75.05 & 75.44 & +0.39 & 75.02 & 75.47 & +0.44 & 74.60 & \textbf{75.42} & \textcolor{darkgreen}{+0.81}\\[1mm] & 50 & 74.62 & 74.66 & +0.04 & 74.79 & 74.76 & -0.03 & 74.13 & 74.59 & +0.47\\[1mm] & 60 & 74.11 & 74.43 & +0.32 & 74.27 & 74.56 & +0.28 & 73.45 & \textbf{74.26} & \textcolor{darkgreen}{+0.81}\\[1mm] & 70 & 73.32 & 73.19 & -0.14 & 73.66 & 73.54 & -0.12 & 72.80 & 72.91 & +0.12\\[1mm]\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
Group & Sparsity (\%) & $\ell_1$(\%) & IF ($\ell_1$)(\%) & $\delta$(\%) & Taylor(\%) & IF (Taylor)(\%) & $\delta$(\%) & LAMP(\%) & IF (LAMP)(\%) & $\delta$(\%) \\
\midrule
\multirow{7}{*}{Group 12} & 10 & 75.65 & 75.82 & +0.17 & 75.71 & 75.79 & +0.09 & 75.67 & 75.78 & +0.11\\[1mm] & 20 & 75.41 & 75.71 & +0.30 & 75.36 & 75.69 & +0.32 & 75.40 & 75.59 & +0.19\\[1mm] & 30 & 74.91 & \textbf{75.51} & \textcolor{darkgreen}{+0.60} & 74.89 & \textbf{75.51} & \textcolor{darkgreen}{+0.62} & 75.07 & 75.53 & +0.47\\[1mm] & 40 & 74.44 & \textbf{75.14} & \textcolor{darkgreen}{+0.70} & 74.50 & \textbf{75.26} & \textcolor{darkgreen}{+0.76} & 74.45 & \textbf{75.05} & \textcolor{darkgreen}{+0.60}\\[1mm] & 50 & 73.85 & 74.16 & +0.32 & 74.26 & 74.47 & +0.21 & 73.69 & 73.76 & +0.06\\[1mm] & 60 & 72.92 & \textbf{73.63} & \textcolor{darkgreen}{+0.71} & 73.38 & \textbf{74.07} & \textcolor{darkgreen}{+0.69} & \textbf{72.75} & 71.93 & \textcolor{lightred}{-0.82}\\[1mm] & 70 & \textbf{72.08} & 71.33 & \textcolor{lightred}{-0.75} & 72.65 & 72.61 & -0.05 & \textbf{72.02} & 66.49 & \textcolor{lightred}{-5.53}\\[1mm]
\midrule
\multirow{7}{*}{Group 13} & 10 & 75.83 & 75.87 & +0.04 & 75.75 & 75.83 & +0.07 & 75.75 & 75.85 & +0.10\\[1mm] & 20 & 75.62 & 75.78 & +0.15 & 75.62 & 75.74 & +0.12 & 75.59 & 75.81 & +0.22\\[1mm] & 30 & 75.43 & 75.77 & +0.34 & 75.53 & 75.81 & +0.29 & 75.21 & \textbf{75.73} & \textcolor{darkgreen}{+0.51}\\[1mm] & 40 & 74.90 & \textbf{75.51} & \textcolor{darkgreen}{+0.61} & 75.11 & 75.54 & +0.43 & 74.86 & \textbf{75.58} & \textcolor{darkgreen}{+0.72}\\[1mm] & 50 & 74.59 & 74.77 & +0.18 & 74.87 & 74.79 & -0.08 & 74.30 & 74.55 & +0.24\\[1mm] & 60 & 73.97 & 74.25 & +0.28 & 74.25 & 74.41 & +0.16 & 73.67 & \textbf{74.19} & \textcolor{darkgreen}{+0.52}\\[1mm] & 70 & \textbf{73.07} & 72.01 & \textcolor{lightred}{-1.07} & \textbf{73.36} & 72.66 & \textcolor{lightred}{-0.70} & \textbf{72.80} & 72.22 & \textcolor{lightred}{-0.59}\\[1mm]
\midrule
\multirow{7}{*}{Group 14} & 10 & 75.72 & 75.80 & +0.08 & 75.80 & 75.76 & -0.04 & 75.53 & 75.77 & +0.24\\[1mm] & 20 & 75.40 & 75.65 & +0.25 & 75.56 & 75.73 & +0.17 & 75.32 & 75.67 & +0.35\\[1mm] & 30 & 75.06 & 75.51 & +0.45 & 75.34 & 75.64 & +0.30 & 75.06 & 75.49 & +0.44\\[1mm] & 40 & 74.45 & \textbf{75.15} & \textcolor{darkgreen}{+0.70} & 74.97 & 75.24 & +0.27 & 74.69 & \textbf{75.22} & \textcolor{darkgreen}{+0.53}\\[1mm] & 50 & 73.63 & 74.13 & +0.50 & 74.67 & 74.42 & -0.25 & 74.05 & 74.18 & +0.12\\[1mm] & 60 & 72.92 & 73.29 & +0.38 & 73.90 & 73.93 & +0.03 & 73.11 & 73.46 & +0.34\\[1mm] & 70 & \textbf{72.28} & 70.39 & \textcolor{lightred}{-1.89} & 72.95 & 72.50 & -0.45 & \textbf{72.12} & 69.76 & \textcolor{lightred}{-2.36}\\[1mm]
\midrule
\multirow{7}{*}{Group 15} & 10 & 75.84 & 75.94 & +0.10 & 75.68 & 75.89 & +0.21 & 75.69 & 75.81 & +0.13\\[1mm] & 20 & 75.59 & 75.87 & +0.28 & 75.60 & 75.77 & +0.17 & 75.55 & 75.76 & +0.22\\[1mm] & 30 & 75.16 & \textbf{75.67} & \textcolor{darkgreen}{+0.52} & 75.41 & 75.70 & +0.29 & 75.27 & 75.75 & +0.48\\[1mm] & 40 & 74.58 & \textbf{75.41} & \textcolor{darkgreen}{+0.83} & 75.15 & 75.43 & +0.29 & 74.79 & \textbf{75.42} & \textcolor{darkgreen}{+0.63}\\[1mm] & 50 & 73.87 & 74.37 & +0.50 & 74.80 & 74.30 & -0.50 & 74.13 & 74.37 & +0.25\\[1mm] & 60 & 72.90 & \textbf{73.49} & \textcolor{darkgreen}{+0.60} & \textbf{74.30} & 73.71 & \textcolor{lightred}{-0.59} & 73.45 & 73.82 & +0.37\\[1mm] & 70 & \textbf{71.81} & 70.31 & \textcolor{lightred}{-1.50} & \textbf{73.70} & 71.03 & \textcolor{lightred}{-2.67} & \textbf{71.91} & 70.89 & \textcolor{lightred}{-1.02}\\[1mm]
\midrule
\multirow{7}{*}{Group 16} & 10 & 75.71 & 75.83 & +0.12 & 75.75 & 75.90 & +0.15 & 75.63 & 75.87 & +0.24\\[1mm] & 20 & 75.39 & 75.68 & +0.29 & 75.51 & 75.79 & +0.29 & 75.48 & 75.83 & +0.35\\[1mm] & 30 & 75.07 & 75.49 & +0.43 & 75.12 & 75.60 & +0.48 & 75.08 & 75.54 & +0.46\\[1mm] & 40 & 74.37 & \textbf{75.18} & \textcolor{darkgreen}{+0.81} & 74.21 & \textbf{75.15} & \textcolor{darkgreen}{+0.94} & 74.74 & 75.16 & +0.42\\[1mm] & 50 & 73.04 & \textbf{73.99} & \textcolor{darkgreen}{+0.95} & 72.51 & \textbf{73.85} & \textcolor{darkgreen}{+1.34} & 74.01 & 74.04 & +0.03\\[1mm] & 60 & 70.39 & \textbf{73.31} & \textcolor{darkgreen}{+2.92} & 68.92 & \textbf{73.52} & \textcolor{darkgreen}{+4.59} & 73.51 & 73.03 & -0.47\\[1mm] & 70 & 67.94 & \textbf{70.54} & \textcolor{darkgreen}{+2.60} & 64.13 & \textbf{70.42} & \textcolor{darkgreen}{+6.29} & \textbf{72.07} & 69.05 & \textcolor{lightred}{-3.02}\\[1mm]
\midrule
\multirow{7}{*}{Group 17} & 10 & 75.59 & 75.84 & +0.25 & 75.74 & 75.79 & +0.04 & 75.83 & 75.94 & +0.12\\[1mm] & 20 & 75.31 & \textbf{75.84} & \textcolor{darkgreen}{+0.53} & 75.57 & 75.72 & +0.15 & 75.55 & 75.86 & +0.31\\[1mm] & 30 & 74.68 & \textbf{75.61} & \textcolor{darkgreen}{+0.93} & 75.28 & 75.72 & +0.44 & 74.90 & \textbf{75.67} & \textcolor{darkgreen}{+0.77}\\[1mm] & 40 & 73.20 & \textbf{75.25} & \textcolor{darkgreen}{+2.05} & 74.81 & \textbf{75.40} & \textcolor{darkgreen}{+0.59} & 73.59 & \textbf{75.07} & \textcolor{darkgreen}{+1.48}\\[1mm] & 50 & 70.32 & \textbf{73.60} & \textcolor{darkgreen}{+3.28} & 74.25 & 74.08 & -0.17 & 70.47 & \textbf{73.10} & \textcolor{darkgreen}{+2.63}\\[1mm] & 60 & 65.56 & \textbf{72.76} & \textcolor{darkgreen}{+7.20} & \textbf{73.45} & 72.87 & \textcolor{lightred}{-0.58} & 65.95 & \textbf{71.47} & \textcolor{darkgreen}{+5.52}\\[1mm] & 70 & 56.26 & \textbf{67.58} & \textcolor{darkgreen}{+11.33} & \textbf{71.67} & 68.94 & \textcolor{lightred}{-2.73} & 59.27 & \textbf{62.87} & \textcolor{darkgreen}{+3.60}\\[1mm]
\bottomrule
\end{tabular}
